The Properties of X-ray Luminous Young Stellar Objects in the NGC 1333 and Serpens Embedded Clusters

We present Chandra X-ray data of the NGC 1333 embedded cluster, combining these data with existing Chandra data, Sptizer photometry and ground based spectroscopy of both the NGC 1333 & Serpens North clusters to perform a detailed study of the X-ray properties of two of the nearest embedded clusters to the Sun. In NGC 1333, a total of 95 cluster members are detected in X-rays, of which 54 were previously identified with Spitzer. Of the Spitzer sources, we detect 23% of the Class I protostars, 53% of the Flat Spectrum sources, 52% of the Class II, and 50% of the Transition Disk YSOs. Forty-one Class III members of the cluster are identified, bringing the total identified YSO population to 178. The X-ray Luminosity Functions (XLFs) of the NGC 1333 and Serpens clusters are compared to each other and the Orion Nebula Cluster. Based on this comparison, we obtain a new distance for the Serpens cluster of 360+22/-13 pc. The X-ray luminosity was found to depend on the bolometric luminosity as in previous studies of other clusters, and that Lx depends primarily on the stellar surface area. In the NGC 1333 cluster, the Class III sources have a somewhat higher X-ray luminosity for a given surface area. We also find evidence in NGC 1333 for a jump in the X-ray luminosity between spectral types of M0 and K7, we speculate that this may result from the presence of radiative zones in the K-stars. The gas column density vs. extinction in the NGC 1333 was found to be N_H = 0.89 +/- 0.13 x 10^22 A_K, this is lower than expected of the standard ISM but similar to that found previously in the Serpens Cloud Core.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{NGC 1333: {\it Chandra} X-ray Source Photometry  \protect\label{tablenp}}
\tablehead{\colhead{{\it Chandra}}  & \colhead{RA}   & \colhead{Dec} & \colhead{Raw}  &   \colhead{Net\,\tablenotemark{a}}  &   \colhead{$N_H$}   &   \colhead{kT}    &   \colhead{Abs. Flux}  &   \colhead{Tot. UnAbs. Flux}  &   \colhead{$\chi^{2}$}  \\
\colhead{ID}  & \colhead{(2000)}   & \colhead{(2000)}   & \colhead{CNT}  &   \colhead{CNT}  &   \colhead{$10^{22}cm^{-2}$}  &   \colhead{keV}  &   \multicolumn{2}{c}{$log([erg cm^{-2} s^{-1}])$}   &   \colhead{} 
}

\startdata

1  &        3:29:03.03  &       31:15:17.09  &          47  &      40.2  &      4.18$\pm$\nodata  &  12.09$\pm$\nodata  &     -14.06  &     -13.72  &      1.01   \\
2  &        3:28:52.16  &       31:15:47.75  &          36  &      29.5  &     0.10$\pm$0.14  &     0.96$\pm$0.09  &     -14.73  &     -14.58  &     0.80   \\
3  &        3:28:59.32  &       31:15:49.56  &        1552  &      1544  &      1.46$\pm$0.08  &      2.39$\pm$0.16  &     -12.79  &     -12.36  &      2.23   \\
4  &        3:29:02.91  &       31:16:01.63  &         273  &      268   &      0.00$\pm$0.00  &      1.00$\pm$0.04  &     -13.76  &     -13.76  &      1.00   \\
5  &        3:29:02.18  &       31:16:12.15  &          71  &      65.7  &    0.02$\pm$0.07  &     0.84$\pm$0.04  &     -14.40  &     -14.36  &     0.72   \\
6  &        3:29:21.15  &       31:16:17.47  &          62  &      50.2  &      18.07$\pm$\nodata  &       \nodata  &     -13.76  &     -13.21  &      1.24   \\
7  &        3:29:03.50  &       31:16:18.34  &          52  &      47.4  &      2.94$\pm$0.77  &      2.63$\pm$1.14  &     -14.18  &     -13.66  &     0.77   \\
8  &        3:29:16.72  &       31:16:19.45  &         408  &      400   &      0.00$\pm$0.02  &      1.08$\pm$0.03  &     -13.58  &     -13.58  &      1.32   \\
9  &        3:28:56.99  &       31:16:22.98  &         168  &      162   &     0.41$\pm$0.09  &      2.37$\pm$0.39  &     -13.88  &     -13.64  &      1.14   \\
10  &        3:28:55.19  &       31:16:25.46  &         116  &      110   &     0.28$\pm$0.12  &      5.17$\pm$0.01  &     -13.95  &     -13.81  &     0.99   \\
11  &        3:28:55.09  &       31:16:29.29  &         171  &      165   &     0.81$\pm$0.13  &      2.37$\pm$0.41  &     -13.82  &     -13.48  &      1.03   \\
12  &        3:28:59.26  &       31:16:30.94  &          12  &      6.77  &      0.00$\pm$0.01  &      1.65$\pm$0.00  &     -15.22  &     -15.22  &     0.63   \\
13  &        3:28:46.22  &       31:16:39.45  &         723  &      715   &     0.11$\pm$0.03  &      1.04$\pm$0.03  &     -13.35  &     -13.19  &      1.52   \\
14  &        3:29:05.82  &       31:16:40.23  &         455  &      451   &      1.36$\pm$0.15  &      3.40$\pm$0.56  &     -13.28  &     -12.95  &      1.55   \\
16  &        3:28:54.65  &       31:16:51.66  &         492  &      486   &     0.52$\pm$0.11  &      2.90$\pm$0.65  &     -13.36  &     -13.12  &      1.58   \\
17  &        3:28:47.86  &       31:16:56.03  &          97  &      89.7  &     0.18$\pm$0.08  &      2.32$\pm$0.01  &     -14.15  &     -13.99  &      1.14   \\
18  &        3:29:18.14  &       31:17:05.51  &          19  &      14.5  &      1.85$\pm$\nodata  &        \nodata  &     -14.53  &     -14.34  &     0.67   \\
19  &        3:28:43.38  &       31:17:02.72  &          12  &      4.55  &      30.62$\pm$\nodata  &       \nodata  &     -14.75  &     -14.05  &     0.74   \\
20  &        3:29:04.11  &       31:17:08.25  &         134  &      129   &     0.07$\pm$0.06  &      1.04$\pm$0.06  &     -14.13  &     -14.02  &     0.95   \\
22  &        3:29:11.34  &       31:17:18.47  &         183  &      177   &      0.00$\pm$0.01  &      2.00$\pm$0.19  &     -13.87  &     -13.87  &      1.19  \\
23  &        3:28:43.31  &       31:17:33.49  &         309  &      301   &      2.78$\pm$0.26  &      3.95$\pm$0.61  &     -13.32  &     -12.91  &      1.68   \\
25  &        3:28:36.96  &       31:17:36.32  &         900  &      875   &     0.29$\pm$0.04  &      2.04$\pm$0.14  &     -13.15  &     -12.93  &      2.33   \\
26  &        3:28:43.58  &       31:17:37.27  &         536  &      528   &     0.35$\pm$0.07  &      3.73$\pm$0.54  &     -13.30  &     -13.13  &      1.89   \\
27  &        3:29:13.64  &       31:17:44.34  &          28  &      23.0  &      1.49$\pm$\nodata  &   1.44$\pm$\nodata  & -14.70  &     -14.10  &     0.81   \\
28  &        3:28:56.21  &       31:17:44.95  &          24  &      21.5 &    0.01$\pm$0.16  &      1.01$\pm$0.12  &     -14.86  &     -14.84  &     0.51   \\
29  &        3:29:19.05  &       31:17:58.72  &           9  &      4.70  &          \nodata  &          \nodata  &       \nodata  &    \nodata  &     \nodata   \\
30  &        3:28:58.13  &       31:18:04.47  &         183  &      180   &     0.53$\pm$0.12  &      1.00$\pm$0.08  &     -14.02  &     -13.53  &     0.85  \\
32  &        3:28:53.97  &       31:18:09.97  &         442  &      439   &      1.29$\pm$0.15  &      2.19$\pm$0.29  &     -13.37  &     -12.94  &      1.52   \\
33  &        3:28:56.85  &       31:18:11.74  &           8  &      5.92  &      4.99$\pm$0.44  &      1.89$\pm$0.92  &     -14.98  &     -14.19  &     0.40   \\
34  &        3:29:12.97  &       31:18:15.30  &         850  &      847   &      6.12$\pm$0.34  &      3.03$\pm$0.27  &     -12.82  &     -12.19  &      1.78   \\
35  &        3:28:55.02  &       31:18:16.03  &          18  &      15.7  &     0.18$\pm$\nodata  &          \nodata  &     -14.73  &     -14.66  &     0.50   \\
36  &        3:28:51.06  &       31:18:18.82  &         154  &      152   &     0.17$\pm$0.06  &      6.11$\pm$0.00  &     -13.81  &     -13.72  &     0.95   \\
37  &        3:29:20.43  &       31:18:35.08  &         138  &      132   &      2.07$\pm$0.24  &      4.05$\pm$0.05  &     -13.73  &     -13.37  &      1.20   \\
38  &        3:29:29.27  &       31:18:35.77  &        1798  &      1782  &     0.44$\pm$0.04  &      5.18$\pm$0.55  &     -12.72  &     -12.56 &      4.88   \\
39  &        3:28:56.67  &       31:18:36.47  &         284  &      281   &     0.75$\pm$0.16  &      2.41$\pm$0.55  &     -13.60  &     -13.28  &      1.23   \\
40  &        3:29:03.43  &       31:18:40.02  &          25  &      22.6  &      0.00$\pm$0.02  &      1.08$\pm$0.09  &     -14.83  &     -14.83 &     0.50   \\
41  &        3:29:15.65  &       31:18:52.65  &          54  &      51.6  &      17.52$\pm$0.55  &      8.76$\pm$1.22  &     -13.83  &     -13.20  &     0.72   \\
42  &        3:29:23.22  &       31:19:02.19  &          13  &      8.00  &      0.00$\pm$0.03  &      6.78$\pm$0.00  &     -14.90  &     -14.90  &     0.61   \\
43  &        3:28:56.15  &       31:19:09.15  &          16  &      14.4  &      8.75$\pm$0.00  &      9.55$\pm$0.00  &     -14.45  &     -13.98  &     0.43   \\
44  &        3:29:22.17  &       31:19:23.56  &          23  &      18.0  &     0.64$\pm$\nodata  &          \nodata  &     -14.51  &     -14.39  &     0.65   \\
45  &        3:28:48.18  &       31:19:24.35  &          14  &      12.1  &     0.33$\pm$0.10  &     0.24$\pm$\nodata  &     -15.06  &     -14.20  &     0.37   \\
46  &        3:29:18.61  &       31:19:26.22  &          77  &      74.7  &      3.44$\pm$0.55  &      5.09$\pm$0.08  &     -13.88  &     -13.48  &     0.79   \\
47  &        3:28:36.54  &       31:19:30.07  &          89  &      76.1  &     0.11$\pm$0.12  &     0.86$\pm$0.06  &     -14.28  &     -14.11  &      1.46   \\
48  &        3:28:59.94  &       31:19:31.12  &           6  &      4.04  &          \nodata  &          \nodata  &        \nodata  &    \nodata  &    \nodata   \\
49  &        3:28:48.80  &       31:19:31.67  &          29  &      27.1  &      1.34$\pm$\nodata  &      13.67$\pm$\nodata  &     -14.26  &     -14.05  &     0.48   \\
50  &        3:29:06.64  &       31:19:34.05  &          32  &      30.5  &      1.82$\pm$\nodata  &          \nodata  &     -14.15  &   -13.95  &     0.50   \\
51  &        3:28:57.73  &       31:19:48.84  &         630  &      627   &     0.24$\pm$0.04  &      2.85$\pm$0.28  &     -13.21  &     -13.05  &      1.66   \\
52  &        3:28:57.45  &       31:19:51.09  &         166  &      163   &     0.70$\pm$0.12  &     0.77$\pm$0.06  &     -14.01   &     -13.29  &     0.79   \\
53  &        3:28:51.22  &       31:19:55.37  &        1297  &      1294  &     0.32$\pm$0.03  &      1.72$\pm$0.09  &     -13.05  &     -12.79  &      1.60   \\
54  &        3:28:55.08  &       31:19:55.88  &           7  &      5.30  &          \nodata  &          \nodata  &         \nodata  &    \nodata  &    \nodata   \\
56  &        3:29:12.83  &       31:20:08.69  &          18  &      16.3  &     0.87$\pm$0.28  &     0.34$\pm$0.05  &     -15.01  &     -13.68  &     0.37   \\
57  &        3:29:09.28  &       31:20:14.38  &          10  &      8.42  &      4.91$\pm$2.26  &      2.32$\pm$0.81  &     -14.78  &     -14.10  &     0.34   \\
58  &        3:28:39.25  &       31:20:16.88  &          15  &      7.52  &      3.31$\pm$\nodata  &          \nodata  &     -14.55  &     -14.30  &     0.82   \\
59  &        3:28:54.11  &       31:20:20.41  &          10  &      7.93  &          \nodata  &          \nodata  &          \nodata  &     \nodata  &    \nodata   \\
60  &        3:29:08.34  &       31:20:20.27  &          10  &      8.71  &      1.88$\pm$\nodata  &     0.71$\pm$\nodata  &     -15.13  &     -13.84  &     0.26   \\
61  &        3:28:46.89  &       31:20:28.55  &          23  &      18.9  &      0.00$\pm$0.02  &     0.98$\pm$0.12  &     -14.86  &     -14.86  &     0.66   \\
62  &        3:29:04.58  &       31:20:29.48  &          16  &      13.7  &     0.38$\pm$\nodata  &          \nodata  &     -14.71  &     -14.61  &     0.45   \\
63  &        3:28:44.99  &       31:20:33.59  &          10  &      6.19  &          \nodata  &          \nodata  &          \nodata  &    \nodata  &   \nodata   \\
64  &        3:29:27.08  &       31:20:31.71  &          12  &      6.89  &          \nodata  &          \nodata  &          \nodata  &    \nodata  &   \nodata   \\
65  &        3:28:39.62  &       31:20:34.15  &          16  &      9.21  &      0.00$\pm$\nodata  &          \nodata  &     -14.93  &     -14.93  &     0.74   \\
66  &        3:28:51.31  &       31:20:38.87  &          17  &      14.6  &      3.51$\pm$0.00  &      9.55$\pm$0.00  &     -14.51  &     -14.19  &     0.53   \\
67  &        3:29:04.95  &       31:20:39.19  &           9  &      7.25  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &    \nodata   \\
68  &        3:29:00.41  &       31:20:46.42  &          32  &      29.7  &     0.34$\pm$\nodata  &      1.14$\pm$\nodata  &     -14.79  &     -14.45  &     0.52   \\
69  &        3:28:45.86  &       31:20:49.28  &           8  &      4.25  &      100.$\pm$\nodata  &          \nodata  &     -14.84  &     -13.49  &     0.45   \\
70  &        3:28:45.45  &       31:20:51.01  &          71  &      67.5  &      1.24$\pm$0.29  &      \nodata$\pm$0.00  &   -13.86  &     -13.70  &     0.80   \\
71  &        3:29:16.60  &       31:21:03.56  &          16  &      13.8  &     0.96$\pm$0.46  &      1.72$\pm$0.67  &     -14.94  &     -14.50  &     0.46   \\
72  &        3:29:29.78  &       31:21:03.39  &          89  &      81.6  &    0.09$\pm$0.08  &      2.10$\pm$0.28  &     -14.21  &     -14.11  &      1.08   \\
73  &        3:29:19.08  &       31:21:07.18  &          66  &      63.9  &     0.96$\pm$\nodata  &   13.95$\pm$\nodata  &   -14.06  &     -13.88  &     0.70   \\
74  &        3:29:00.18  &       31:21:10.22  &          17  &      14.8  &      2.38$\pm$0.65  &     0.82$\pm$0.25  &     -14.87  &     -13.64  &     0.42   \\
75  &        3:29:24.16  &       31:21:10.32  &          38  &      30.3  &      3.30$\pm$\nodata  &          \nodata  &     -14.17  &     -13.89 &     0.93   \\
76  &        3:29:21.56  &       31:21:11.27  &         206  &      200   &     0.17$\pm$0.06  &      1.28$\pm$0.10  &     -13.91  &     -13.71  &      1.11   \\
77  &        3:29:00.53  &       31:21:26.89  &          10  &      8.44  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &   \nodata   \\
78  &        3:29:11.90  &       31:21:27.92  &          38  &      36.2  &      2.55$\pm$0.67  &      3.88$\pm$1.99  &     -14.10  &     -13.70 &     0.58   \\
79  &        3:29:09.16  &       31:21:44.63  &          19  &      16.8  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &   \nodata   \\
80  &        3:28:59.57  &       31:21:47.43  &          51  &      48.8  &     0.47$\pm$0.16  &      2.24$\pm$0.45  &     -14.42  &     -14.15  &     0.64   \\
81  &        3:29:03.88  &       31:21:49.44  &        1051  &      1048  &     0.54$\pm$0.04  &      2.40$\pm$0.15  &     -13.09  &     -12.81  &      1.79   \\
82  &        3:29:07.75  &       31:21:56.91  &          56  &      54.5  &          \nodata  &          \nodata  &          \nodata  &  \nodata  &    \nodata   \\
83  &        3:28:47.93  &       31:21:57.56  &          43  &      38.7  &      4.16$\pm$1.12  &          \nodata  &     -14.03  &     -13.75  &     0.88   \\
84  &        3:29:10.40  &       31:21:59.85  &        3796  &      3792  &      1.03$\pm$0.04  &      1.97$\pm$0.07  &     -12.50  &     -12.08  &      2.14   \\
85  &        3:29:00.72  &       31:22:01.54  &          67  &      64.8  &      1.24$\pm$\nodata  &      1.44$\pm$\nodata  &     -14.31  &     -13.75  &     0.66   \\
86  &        3:29:10.56  &       31:22:01.49  &         879  &      875   &      1.01$\pm$0.08  &      2.25$\pm$0.16  &     -13.11  &     -12.73  &      2.58   \\
87  &        3:29:14.07  &       31:22:14.65  &          38  &      35.1  &      2.03$\pm$\nodata  &          \nodata  &     -14.22  &     -14.00  &     0.66   \\
88  &        3:29:02.79  &       31:22:17.84  &           9  &      6.81  &      1.92$\pm$\nodata  &     0.90$\pm$\nodata  &     -15.26  &     -14.23  &     0.41   \\
89  &        3:28:58.43  &       31:22:18.19  &         107  &      104   &      21.58$\pm$2.09  &      9.05$\pm$\nodata  &     -13.50  &     -12.81  &     0.95   \\
90  &        3:28:43.44  &       31:22:21.58  &          14  &      8.06  &      0.00$\pm$\nodata  &          \nodata  &     -14.87  &     -14.87  &     0.68   \\
91  &        3:28:45.52  &       31:22:28.37  &          13  &      9.04  &          \nodata  &          \nodata  &          \nodata  &  \nodata  &     \nodata   \\
92  &        3:28:56.27  &       31:22:28.01  &          21  &      18.7  &     0.96$\pm$\nodata  &      1.83$\pm$\nodata  &     -14.76  &     -14.33  &     0.43   \\
93  &        3:29:29.55  &       31:22:28.79  &          15  &      7.41  &      0.00$\pm$\nodata  &          \nodata  &     -14.84  &     -14.84  &     0.81   \\
94  &        3:29:10.81  &       31:22:30.75  &          40  &      37.4  &      1.19$\pm$\nodata  &     0.71$\pm$\nodata  &     -14.70  &     -13.65  &     0.58   \\
95  &        3:29:14.45  &       31:22:36.91  &          38  &      35.3  &          \nodata  &          \nodata  &          \nodata  &      \nodata  &   \nodata   \\
96  &        3:29:03.15  &       31:22:38.27  &          25  &      22.9  &     0.74$\pm$0.35  &          \nodata  &     -14.47  &     -14.35  &     0.53   \\
97  &        3:28:56.59  &       31:22:41.08  &           8  &      5.68  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &  \nodata   \\
98  &        3:29:17.67  &       31:22:45.60  &        6397  &      6391  &     0.28$\pm$0.01  &      2.46$\pm$0.08  &     -12.32  &     -12.12  &      2.40   \\
99  &        3:28:52.18  &       31:22:46.02  &         525  &      520   &     0.13$\pm$0.03  &      2.44$\pm$0.17  &     -13.42  &     -13.30  &      1.58   \\
100  &        3:29:07.97  &       31:22:52.29  &         299  &      297   &      1.34$\pm$0.39  &      2.21$\pm$0.78  &     -13.47  &     -13.03  &      1.05   \\
101  &        3:29:13.13  &       31:22:53.27  &          56  &      53.7  &      1.10$\pm$0.27  &      2.41$\pm$0.66  &     -14.30  &     -13.92  &     0.65   \\
102  &        3:28:45.56  &       31:22:55.01  &          27  &      22.7  &      3.69$\pm$\nodata  &          \nodata  &     -14.26  &     -14.00  &     0.77   \\
103  &        3:29:09.14  &       31:23:06.23  &          18  &      15.5  &      1.80$\pm$0.99  &      1.19$\pm$0.62  &     -14.84  &     -14.08  &     0.49   \\
104  &        3:28:36.96  &       31:23:12.58  &         864  &      851.  &     0.20$\pm$0.03  &      1.35$\pm$0.05  &     -13.25  &     -13.03  &      1.94   \\
105  &        3:28:59.08  &       31:23:21.18  &          12  &      7.78  &      0.00$\pm$0.04  &     0.19$\pm$\nodata  &     -14.94  &  -14.94  &     0.69   \\
106  &        3:29:18.73  &       31:23:26.27  &         679  &      670   &     0.20$\pm$0.04  &      1.03$\pm$0.03  &     -13.45  &     -13.19  &      1.62   \\
107  &        3:29:23.50  &       31:23:31.69  &        1033  &      1025  &     0.29$\pm$0.03  &      2.24$\pm$0.10  &     -13.11  &     -12.90  &      2.29   \\
108  &        3:28:51.01  &       31:23:48.29  &         316  &      309   &      1.59$\pm$0.19  &      2.58$\pm$0.41  &     -13.46  &     -13.04  &      1.84   \\
109  &        3:29:16.62  &       31:23:50.36  &         264  &      255   &     0.66$\pm$0.14  &      2.69$\pm$0.62  &     -13.64  &     -13.36  &      1.60   \\
110  &        3:28:47.65  &       31:24:06.54  &          58  &      51.9  &     0.89$\pm$0.20  &      2.22$\pm$0.07  &     -14.32  &     -13.96  &     0.92   \\
111  &        3:29:20.07  &       31:24:08.29  &          75  &      67.5  &      2.91$\pm$0.49  &      2.56$\pm$0.56  &     -13.99  &     -13.46  &      1.07   \\
112  &        3:29:22.05  &       31:24:15.78  &         223  &      216   &      0.00$\pm$0.05  &      1.05$\pm$0.04  &     -13.83  &     -13.83  &      1.12   \\
113  &        3:29:13.49  &       31:24:41.09  &          53  &      46.0  &      9.96$\pm$2.60  &          \nodata  &     -13.88  &     -13.47  &      1.04   \\
114  &        3:29:18.63  &       31:24:41.85  &          12  &      5.03  &      100.$\pm$\nodata  &          \nodata  &     -14.66  &     -13.31  &     0.66   \\
116  &        3:29:19.78  &       31:24:58.24  &         136  &      122   &     0.74$\pm$0.20  &     0.95$\pm$0.12  &     -14.14  &     -13.53  &      1.37   \\
117  &        3:29:19.13  &       31:25:00.66  &          19  &      5.38  &      0.00$\pm$\nodata  &      2.01$\pm$\nodata  &     -15.16  &     -15.16  &      1.09   \\
118  &        3:28:42.22  &       31:24:59.12  &          19  &      7.26  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &    \nodata   \\
119  &        3:28:47.61  &       31:25:19.13  &          17  &      4.89  &      0.00$\pm$0.02  &     0.15$\pm$0.02  &     -14.45  &     -14.45  &      1.09   \\
120  &        3:28:59.63  &       31:25:42.69  &          32  &      20.9  &      12.07$\pm$0.42  &      2.92$\pm$1.23  &     -14.26  &     -13.45  &      1.27   \\
121  &        3:28:49.40  &       31:26:17.29  &          20  &      7.49  &      0.00$\pm$\nodata  &          \nodata  &     -14.96  &     -14.96  &      1.26   \\
122  &        3:28:59.31  &       31:26:39.07  &          68  &      56.4  &      1.45$\pm$0.39  &          \nodata  &     -13.97  &     -13.79  &      1.44   \\
123  &        3:28:57.10  &       31:15:02.74  &          43  &      24.8  &     0.19$\pm$0.22  &          \nodata  &     -14.32  &     -14.26  &      1.35   \\
124  &        3:28:49.09  &       31:15:18.56  &          24  &      9.96  &      0.00$\pm$0.01  &          \nodata  &     -14.74  &     -14.74  &      1.12   \\
125  &        3:29:08.71  &       31:15:20.34  &          18  &      13.0  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &   \nodata   \\
126  &        3:29:17.65  &       31:15:45.63  &          23  &      9.23  &      0.00$\pm$0.01  &      5.04$\pm$0.00  &     -14.78  &     -14.78  &      1.12   \\
127  &        3:29:07.15  &       31:15:57.90  &          11  &      7.85  &          \nodata  &          \nodata  &          \nodata  &    \nodata  &  \nodata   \\
128  &        3:28:51.04  &       31:16:32.44  &          16  &      9.33  &      0.00$\pm$0.08  &      3.25$\pm$0.01  &     -14.99  &     -14.99  &     0.79   \\
129  &        3:28:55.29  &       31:17:35.78  &          14  &      11.5  &      1.39$\pm$0.32  &     0.23$\pm$0.02  &     -15.27  &     -12.94  &     0.41   \\
130  &        3:29:24.34  &       31:18:05.79  &          33  &      26.5  &      2.60$\pm$0.00  &          \nodata  &     -14.29  &     -14.06  &     0.92   \\
131  &        3:28:46.15  &       31:18:30.65  &          24  &      17.2  &      0.00$\pm$\nodata  &          \nodata  &     -14.67  &     -14.67  &     0.89   \\
132  &        3:29:30.46  &       31:19:02.92  &          35  &      19.5  &      0.00$\pm$0.02  &      6.80$\pm$0.00  &     -14.54  &     -14.54  &      1.22   \\
133  &        3:29:17.05  &       31:19:10.16  &           9  &      6.63  &          \nodata  &          \nodata  &          \nodata  &    \nodata  &   \nodata   \\
134  &        3:29:24.68  &       31:20:23.81  &          24  &      17.9  &      2.03$\pm$\nodata  &          \nodata  &     -14.34  &     -14.14  &     0.67   \\
135  &        3:29:23.22  &       31:20:31.39  &          20  &      15.8  &     0.34$\pm$0.25  &     0.84$\pm$0.09  &     -14.99  &     -14.58  &     0.59   \\
136  &        3:29:24.88  &       31:20:52.08  &          57  &      50.6  &      1.60$\pm$\nodata  &      2.24$\pm$\nodata  &     -14.25  &     -13.79  &     0.96   \\
137  &        3:28:44.11  &       31:20:53.45  &          13  &      10.0  &      0.00$\pm$\nodata  &      1.29$\pm$\nodata  &     -14.96  &     -14.96  &     0.50   \\
138  &        3:29:04.08  &       31:20:53.45  &          12  &      10.3  &      17.13$\pm$0.08  &      1.97$\pm$0.82  &     -14.70  &     -13.55  &     0.39   \\
139  &        3:28:35.09  &       31:21:11.96  &          37  &      26.4  &      5.07$\pm$1.88  &      2.93$\pm$1.64  &     -14.28  &     -13.69 &      1.18   \\
140  &        3:28:31.91  &       31:21:21.26  &          70  &      50.9  &      2.79$\pm$0.74  &          \nodata  &     -13.90  &     -13.67  &      1.54   \\
141  &        3:29:31.69  &       31:21:24.81  &          34  &      20.4  &     0.22$\pm$0.25  &          \nodata  &     -14.48  &     -14.41  &      1.17   \\
142  &        3:28:42.26  &       31:22:18.65  &          23  &      15.6  &      1.68$\pm$\nodata  &      11.17$\pm$\nodata  &     -14.52  &     -14.29  &     0.85   \\
143  &        3:29:24.84  &       31:24:06.69  &          30  &      22.9  &      0.00$\pm$0.02  &     0.94$\pm$0.06  &     -14.74  &     -14.74  &     0.85   \\
144  &        3:28:49.51  &       31:24:15.76  &          19  &      11.0  &      2.82$\pm$\nodata  &          \nodata  &     -14.49  &     -14.22  &     0.86   \\
145  &        3:29:04.84  &       31:24:34.84  &          12  &      9.85  &          \nodata  &          \nodata  &          \nodata  &  \nodata  &    \nodata   \\
146  &        3:28:59.83  &       31:24:41.95  &          21  &      17.4  &      3.09$\pm$0.98  &      3.03$\pm$1.27  &     -14.56  &     -14.07  &     0.66   \\
147  &        3:29:05.76  &       31:24:54.79  &           8  &      5.01  &      10.73$\pm$0.10  &      2.30$\pm$1.02  &     -14.75  &     -13.85  &     0.60   \\
148  &        3:29:23.73  &       31:25:09.14  &          49  &      28.4  &      0.00$\pm$\nodata  &      6.83$\pm$\nodata  &     -14.38  &     -14.38  &      1.53   \\
149  &        3:29:04.21  &       31:25:15.74  &          48  &      43.2  &     0.76$\pm$0.28  &      2.54$\pm$1.09  &     -14.10  &     -13.79  &     0.80   \\
150  &        3:28:51.50  &       31:25:14.45  &          29  &      16.3  &      1.28$\pm$0.17  &      5.96$\pm$0.23  &     -14.49  &     -14.24  &      1.25000   \\
151  &        3:28:48.65  &       31:25:23.98  &          37  &      24.3  &     0.90$\pm$0.50  &          \nodata  &     -14.33  &     -14.19  &      1.05   \\
152  &	 3:29:02.99  &       31:25:45.64  &          12  &      1.26   &           \nodata         &      \nodata     &        \nodata    &   \nodata    &    \nodata   \\
153  &        3:29:07.04  &       31:27:02.29  &          25  &      15.2  &      4.49$\pm$\nodata  &          \nodata  &     -14.38  &     -14.06  &      1.07   \\
155  &        3:28:53.66  &       31:15:38.58  &          18  &      10.4  &      4.27$\pm$\nodata  &      1.54$\pm$\nodata  &     -14.75  &     -13.89  &     0.80   \\
156  &        3:28:48.58  &       31:24:47.53  &          29  &      16.2  &      0.00$\pm$0.02  &     0.18$\pm$\nodata  &     -14.64  &     -14.64  &      1.04   \\
161  &        3:29:00.34  &       31:13:39.51  &        1019  &      997   &     0.32$\pm$\nodata  &      2.28$\pm$\nodata  &     -13.10  &     -12.88  &      2.70   \\
162  &        3:28:55.16  &       31:14:16.53  &          38  &      21.2  &      1.18$\pm$\nodata  &      10.57$\pm$\nodata  &     -14.32  &     -14.12  &      1.26   \\
163  &        3:28:57.24  &       31:14:19.94  &        8015  &      7996  &    0.04$\pm$0.01  &      1.06$\pm$0.01  &     -12.25  &     -12.18  &      3.27   \\
164  &        3:29:25.22  &       31:15:27.19  &          38  &      25.2  &      0.00$\pm$0.04  &          \nodata  &     -14.37  &     -14.37  &      1.11   \\
165  &        3:29:21.85  &       31:15:37.43  &         103  &      91.0  &      3.38$\pm$0.55  &      3.21$\pm$0.83  &     -13.82  &     -13.33  &      1.37   \\
166  &        3:29:28.17  &       31:16:29.52  &         316  &      302   &    0.06$\pm$0.04  &      1.12$\pm$0.03  &     -13.72  &     -13.62  &      1.72   \\
167  &        3:29:39.33  &       31:16:31.03  &          58  &      20.6  &      1.13$\pm$\nodata  &          \nodata  &     -14.18  &     -14.02  &      2.02   \\
168  &        3:29:26.40  &       31:16:56.30  &          32  &      18.2  &      10.94$\pm$\nodata  &          \nodata  &     -14.16  &     -13.69  &      1.19   \\
169  &        3:29:34.32  &       31:17:44.45  &        1506  &      1484  &    0.04$\pm$0.02  &      2.46$\pm$0.17  &     -12.90  &     -12.85  &      3.47   \\
170  &        3:29:33.73  &       31:20:27.48  &          28  &      12.9  &      3.54$\pm$\nodata  &          \nodata  &     -14.36  &     -14.10  &      1.11   \\
171  &        3:29:46.37  &       31:20:40.19  &          81  &      59.4  &     0.18$\pm$0.15  &     0.86$\pm$0.05  &     -14.06  &     -13.80  &      1.65   \\
173  &        3:28:29.71  &       31:25:11.78  &          91  &      45.4  &     0.14$\pm$0.18  &          \nodata  &     -14.00  &     -13.95  &      2.01   \\
174  &        3:28:37.84  &       31:25:27.26  &          72  &      39.7  &      1.75$\pm$0.54  &          \nodata  &     -14.00  &     -13.81  &      1.98   \\
175  &        3:29:25.99  &       31:26:41.57  &        1458  &      1425  &     0.28$\pm$0.03  &      4.54$\pm$0.28  &     -12.83  &     -12.69  &      3.21   \\
176  &        3:29:26.81  &       31:26:48.34  &        4046  &      4014  &     0.15$\pm$0.01  &      1.34$\pm$0.02  &     -12.57  &     -12.39  &      3.33   \\
177  &        3:29:19.49  &       31:27:05.59  &          24  &      4.74  &      0.00$\pm$\nodata  &          \nodata  &     -14.75  &     -14.75  &      1.35   \\
178  &        3:29:24.94  &       31:27:45.84  &          56  &      11.3  &      0.00$\pm$0.01  &          \nodata  &     -14.34  &     -14.34  &      1.84   \\
179  &        3:29:04.73  &       31:11:35.06  &          35  &      26.0  &          \nodata  &          \nodata  &          \nodata  &   \nodata  &   \nodata   \\
180  &        3:29:08.78  &       31:13:15.71  &          35  &      13.4  &      2.47$\pm$\nodata  &          \nodata  &     -14.11  &     -13.88  &      1.66   \\
181  &        3:29:25.89  &       31:13:44.37  &          86  &      59.4  &      1.05$\pm$\nodata  &      11.63$\pm$\nodata  &     -13.94  &     -13.7500  &      1.85   \\
182  &        3:29:25.71  &       31:13:57.23  &          82  &      52.9  &     0.75$\pm$0.25  &          \nodata  &     -13.98  &     -13.85  &      1.86   \\
183  &        3:29:32.87  &       31:27:13.52  &          86  &      39.3  &      0.00$\pm$0.00  &      3.32$\pm$0.00  &     -14.15  &     -14.15  &      1.91   \\
184  &        3:28:50.46  &       31:27:55.36  &          85  &      63.7  &      1.02$\pm$0.28  &      5.02$\pm$0.01  &     -14.06  &     -13.81  &      1.75   \\
185  &        3:29:21.99  &       31:28:31.76  &          62  &      26.2  &      1.46$\pm$\nodata  &      11.55$\pm$\nodata  &     -14.08  &     -13.8700  &      1.79   \\
186  &        3:28:58.49  &       31:11:41.17  &          34  &      22.2  &          \nodata  &          \nodata  &      \nodata  &    \nodata  &    \nodata   \\
187  &        3:29:37.54  &       31:20:41.53  &          26  &      4.64  &      3.77$\pm$0.08  &      6.28$\pm$0.35  &   -14.53  &     -14.15  &      1.38   \\
188  &        3:29:30.55  &       31:27:27.10  &          78  &      32.3  &      0.00$\pm$0.01  &      8.90$\pm$0.37  &   -14.15  &     -14.15  &      1.76   \\
189  &        3:29:31.57  &       31:14:07.07  &          42  &      13.5  &      2.85$\pm$1.17  &          \nodata  &     -14.27  &     -14.04  &      1.69   \\
190  &        3:29:41.29  &       31:14:06.19  &          82  &      42.6  &      0.00$\pm$0.01  &          \nodata  &     -14.12  &     -14.12  &      2.00   \\
191  &        3:29:43.95  &       31:14:06.71  &          80  &      51.2  &      0.00$\pm$0.01  &          \nodata  &     -14.09  &     -14.09  &      1.82   \\
192  &        3:29:44.02  &       31:15:10.42  &          80  &      28.5  &      0.00$\pm$0.11  &          \nodata  &     -14.15  &     -14.15  &      2.20   

\enddata

\tablenotetext{a}{Net Counts: background subtracted and aperture corrected from raw counts.  }
\tablenotetext{b}{ Abs. Flux: Absorbed flux. Tot. UnAbs. Flux: Total unabsorbed flux.  }

\end{deluxetable}
\endcenter

\clearpage

\center
\begin{deluxetable}{cccccccccccccc}
\tablecolumns{14}
\rotate
\tabletypesize{\scriptsize}
 \setlength{\tabcolsep}{0.06in}
\tablewidth{0pt}
\tablecaption{NGC 1333: Coordinates \& IR Photometry of X-ray sources  \protect\label{tablenpi}}
\tablehead{\colhead{{\it Ch.}}  & \colhead{RA}   & \colhead{Dec}  & \colhead{RA}   & \colhead{Dec}  & \colhead{Sep.\,\tablenotemark{b}}  &   \colhead{$J$}  &   \colhead{$H$}  &   \colhead{$K$}  &   \colhead{$3.6{\mu}m$}  &   \colhead{$4.5{\mu}m$}  &   \colhead{$5.8{\mu}m$}  &   \colhead{$8.0{\mu}m$} &   \colhead{$24{\mu}m$}  \\
\colhead{ID}   &   \multicolumn{2}{c}{X-ray (2000)}   &   \multicolumn{2}{c}{Infrared (2000)\,\tablenotemark{a}}  & \colhead{$''$}  &  \colhead{$mag$} &  \colhead{$mag$}  &  \colhead{$mag$}  &  \colhead{$mag$}  &  \colhead{$mag$}  &  \colhead{$mag$}  &  \colhead{$mag$}  &  \colhead{$mag$}  }  

\startdata

 1   &     3:29:03.03  &     31:15:17.09   &    3:29:02.97  &     31:15:16.73   &         0.364   &    \nodata  &  \nodata &  \nodata & 13.356$\pm$0.112   & 11.9689$\pm$0.069  & 11.524$\pm$0.025 &  11.475$\pm$0.052 &  \nodata   \\
 2   &     3:28:52.16   &    31:15:47.75   &    3:28:52.13   &    31:15:47.18   &   	0.157   &   13.161$\pm$0.021   &   12.469$\pm$0.026   &   12.029$\pm$0.022   &   11.356$\pm$0.005   &   11.112$\pm$0.006   &   10.804$\pm$0.013   &    10.001$\pm$0.001   &   7.8350$\pm$0.033   \\ 
 3   &     3:28:59.32   &    31:15:49.55   &    3:28:59.30   &    31:15:48.52   &   	0.198   &   16.490$\pm$ 0.16   &   12.528$\pm$0.027   &   10.437$\pm$0.019   &   8.5941$\pm$0.002   &   8.0706$\pm$0.003   &   7.4837$\pm$0.003   &    6.4121$\pm$0.002   &   2.4270$\pm$0.032   \\ 
 4   &     3:29:02.91   &    31:16:01.64   &    3:29:02.89   &    31:16:01.03   &   	0.268   &   12.838$\pm$0.019   &   12.177$\pm$0.033   &   11.943$\pm$0.028   &   11.541$\pm$0.043   &   \nodata         &      10.843$\pm$0.115   &    \nodata         &      \nodata            \\ 
 5   &     3:29:02.18   &    31:16:12.15   &    3:29:02.16   &    31:16:11.43   &   	0.143   &   14.526$\pm$0.030   &   13.865$\pm$0.040   &   13.567$\pm$0.034   &   13.279$\pm$0.034   &   12.692$\pm$0.057   &   \nodata         &       \nodata         &      \nodata            \\
 8   &     3:29:16.72   &    31:16:19.45   &    3:29:16.67   &    31:16:18.29   &   	0.113   &   11.443$\pm$0.021   &   10.748$\pm$0.028   &   10.431$\pm$0.020   &   10.166$\pm$0.003   &   10.159$\pm$0.004   &   10.152$\pm$0.009   &    10.124$\pm$0.011   &   \nodata            \\
 9   &     3:28:56.99   &    31:16:22.97   &    3:28:56.94   &    31:16:22.28   &   	0.145   &   13.760$\pm$0.027   &   11.923$\pm$0.024   &   11.081$\pm$0.021   &   10.453$\pm$0.003   &   10.275$\pm$0.004   &   9.9456$\pm$0.008   &    8.8774$\pm$0.005   &   3.9040$\pm$0.031   \\
10   &     3:28:55.19   &    31:16:25.46   &    3:28:55.14   &    31:16:24.73   &   	0.273   &   13.010$\pm$0.038   &   11.656$\pm$0.054   &   10.927$\pm$0.022   &   9.6916$\pm$0.005   &   9.4149$\pm$0.005   &   8.7645$\pm$0.006   &    7.9788$\pm$0.003   &   \nodata            \\
11   &     3:28:55.09   &    31:16:29.29   &    3:28:55.05   &    31:16:28.74   &   	0.200   &   13.581$\pm$0.024   &   11.705$\pm$0.026   &   10.676$\pm$0.046   &   9.0931$\pm$0.003   &   8.6282$\pm$0.003   &   8.1808$\pm$0.003   &    7.3751$\pm$0.002   &   3.9140$\pm$0.040   \\
12   &     3:28:59.25   &    31:16:30.94   &    3:28:59.34   &    31:16:31.56   &   	1.485   &   17.039$\pm$ 0.25   &   15.604$\pm$0.147   &   14.554$\pm$0.105   &   13.964$\pm$0.017   &   13.900$\pm$0.024   &   13.909$\pm$0.118   &    \nodata         &      \nodata            \\
13   &     3:28:46.22   &    31:16:39.45   &    3:28:46.18   &    31:16:38.59   &   	0.216   &   10.875$\pm$0.017   &   10.005$\pm$0.019   &   9.6900$\pm$0.018   &   9.3190$\pm$0.003   &   9.2269$\pm$0.003   &   8.8889$\pm$0.005   &    8.3018$\pm$0.004   &   6.8200$\pm$0.034   \\
14   &     3:29:05.82   &    31:16:40.23   &    3:29:05.75   &    31:16:39.69   &   	0.757   &   14.488$\pm$0.055   &   11.613$\pm$0.043   &   9.9310$\pm$0.026   &   8.4898$\pm$0.002   &   7.8564$\pm$0.003   &   7.2239$\pm$0.003   &    6.3857$\pm$0.001   &   3.7000$\pm$0.032   \\
16   &     3:28:54.65   &    31:16:51.66   &    3:28:54.61   &    31:16:51.21   &   	0.283   &   12.860$\pm$0.020   &   11.193$\pm$0.021   &   10.232$\pm$0.019   &   9.3516$\pm$0.003   &   8.9790$\pm$0.003   &   8.5442$\pm$0.005   &    7.6631$\pm$0.002   &   4.5890$\pm$0.032   \\
17   &     3:28:47.86   &    31:16:56.03   &    3:28:47.82   &    31:16:55.21   &   	0.288   &   12.940$\pm$0.021   &   11.759$\pm$0.023   &   10.909$\pm$0.019   &   9.8690$\pm$0.003   &   9.3871$\pm$0.003   &   9.0851$\pm$0.006   &    8.3665$\pm$0.003   &   5.5900$\pm$0.033   \\
20   &     3:29:04.11   &    31:17:08.25   &    3:29:04.06   &    31:17:7.544   &   	0.374   &   13.310$\pm$0.021   &   12.675$\pm$0.031   &   12.313$\pm$0.022   &   11.922$\pm$0.008   &   11.942$\pm$0.011   &   11.927$\pm$0.031   &    11.811$\pm$0.056   &   \nodata            \\
22   &     3:29:11.34   &    31:17:18.47   &    3:29:11.31   &    31:17:17.59   &   	0.133   &   13.977$\pm$0.024   &   13.371$\pm$0.031   &   12.915$\pm$0.026   &   12.329$\pm$0.007   &   12.335$\pm$0.010   &   12.342$\pm$0.033   &    12.138$\pm$0.047   &   \nodata            \\
23   &     3:28:43.31   &    31:17:33.49   &    3:28:43.26   &    31:17:33.08   &   	0.491   &   12.588$\pm$0.020   &   10.861$\pm$0.051   &   9.7470$\pm$0.036   &   7.7596$\pm$0.003   &   6.8910$\pm$0.002   &   5.9592$\pm$0.002   &    5.0015$\pm$0.001   &   1.6220$\pm$0.034   \\
25   &     3:28:36.96   &    31:17:36.32   &    3:28:36.92   &    31:17:35.38   &   	0.162   &   11.961$\pm$0.018   &   10.652$\pm$0.021   &   10.115$\pm$0.019   &   9.6910$\pm$0.003   &   9.6442$\pm$0.003   &   9.5634$\pm$0.007   &    9.5635$\pm$0.008   &   8.8840$\pm$0.036   \\
26   &     3:28:43.58   &    31:17:37.26   &    3:28:43.55   &    31:17:36.46   &   	0.046   &   12.219$\pm$0.035   &   10.963$\pm$0.023   &   10.138$\pm$0.019   &   8.9231$\pm$0.006   &   8.4845$\pm$0.006   &   \nodata         &       6.3650$\pm$0.015   &   2.7200$\pm$0.038   \\
27   &     3:29:13.64   &    31:17:44.33   &    3:29:13.61   &    31:17:43.49   &   	0.184   &   16.441$\pm$0.129   &   14.250$\pm$0.050   &   13.028$\pm$0.032   &   12.010$\pm$0.007   &   11.855$\pm$0.008   &   11.707$\pm$0.030   &    11.676$\pm$0.064   &   \nodata            \\
28   &     3:28:56.20   &    31:17:44.94   &    3:28:56.22   &    31:17:45.73   &   	0.834   &   13.478$\pm$0.023   &   12.647$\pm$0.027   &   12.170$\pm$0.025   &   11.697$\pm$0.006   &   11.618$\pm$0.007   &   11.550$\pm$0.020   &    11.538$\pm$0.038   &   \nodata            \\
30   &     3:28:58.13   &    31:18:04.46   &    3:28:58.09   &    31:18:03.82   &   	0.284   &   12.809$\pm$0.020   &   11.707$\pm$0.023   &   11.345$\pm$0.021   &   11.084$\pm$0.005   &   11.080$\pm$0.006   &   10.953$\pm$0.016   &    10.831$\pm$0.019   &   \nodata            \\
32   &     3:28:53.97   &    31:18:09.97   &    3:28:53.92   &    31:18:09.28   &       0.241   &   14.819$\pm$0.058   &   12.266$\pm$0.035   &   10.878$\pm$0.022   &   9.9961$\pm$0.003   &   9.6645$\pm$0.004   &   9.2091$\pm$0.006   &    8.2847$\pm$0.003   &   4.8340$\pm$0.032   \\
34   &     3:29:12.97   &    31:18:15.30   &    3:29:12.94   &    31:18:14.61   &   	0.327   &   $>$18.598         &    $>$17.773         &    14.115$\pm$0.049   &   9.1850$\pm$0.003   &   7.5688$\pm$0.003   &   6.6501$\pm$0.002   &    5.7954$\pm$0.001   &   2.6050$\pm$0.035   \\
35   &     3:28:55.01   &    31:18:16.03   &    3:28:54.97   &    31:18:15.33   &   	0.155   &   $>$16.881         &    14.886$\pm$0.089   &   13.155$\pm$0.039   &   12.150$\pm$0.010   &   11.893$\pm$0.012   &   11.670$\pm$0.024   &    11.574$\pm$0.036   &   \nodata            \\
36   &     3:28:51.05   &    31:18:18.82   &    3:28:51.01   &    31:18:18.48   &   	0.379   &   11.363$\pm$0.017   &   10.070$\pm$0.017   &   9.1840$\pm$0.018   &   8.3669$\pm$0.002   &   8.0023$\pm$0.002   &   7.5575$\pm$0.002   &    6.5665$\pm$0.001   &   3.5400$\pm$0.044   \\
37   &     3:29:20.43   &    31:18:35.08   &    3:29:20.42   &    31:18:34.25   &   	0.304   &   14.402$\pm$0.043   &   12.010$\pm$0.032   &   10.473$\pm$0.022   &   8.4437$\pm$0.002   &   7.9071$\pm$0.003   &   7.5122$\pm$0.002   &    6.6140$\pm$0.001   &   3.0740$\pm$0.032   \\
38   &     3:29:29.27   &    31:18:35.76   &    3:29:29.25   &    31:18:34.77   &   	0.208   &   12.587$\pm$0.021   &   11.374$\pm$0.027   &   10.963$\pm$0.020   &   10.605$\pm$0.004   &   10.660$\pm$0.005   &   10.594$\pm$0.012   &    10.071$\pm$0.010   &   4.7240$\pm$0.032   \\
39   &     3:28:56.66   &    31:18:36.47   &    3:28:56.64   &    31:18:35.64   &   	0.303   &   12.297$\pm$0.018   &   10.694$\pm$0.021   &   9.7020$\pm$0.019   &   8.7654$\pm$0.003   &   8.4191$\pm$0.003   &   8.2314$\pm$0.004   &    7.5448$\pm$0.003   &   3.6660$\pm$0.031   \\
40   &     3:29:03.43   &    31:18:40.02   &    3:29:03.39   &    31:18:39.95   &   	0.358   &   15.833$\pm$0.080   &   14.548$\pm$0.067   &   14.000$\pm$0.054   &   13.156$\pm$0.017   &   13.075$\pm$0.022   &   12.789$\pm$0.067   &    12.340$\pm$0.058   &   \nodata            \\
43   &     3:28:56.15   &    31:19:09.15   &    3:28:56.08   &    31:19:08.58   &        0.180   &    $>$19.530  &     $>$18.248    &   16.182$\pm$ 0.121  &    11.222$\pm$0.003  &    9.706$\pm$0.003   &    8.844$\pm$0.003   &     8.262$\pm$0.003   &     6.144$\pm$0.036  \\
45   &     3:28:48.17   &    31:19:24.35   &    3:28:48.16   &    31:19:23.50   &   	0.141   &   15.530$\pm$0.063   &   14.667$\pm$0.066   &   14.486$\pm$0.093   &   14.257$\pm$0.019   &   14.271$\pm$0.028   &   \nodata         &       \nodata         &      \nodata            \\
47   &     3:28:36.54   &    31:19:30.07   &    3:28:36.52   &    31:19:28.93   &   	0.533   &   12.849$\pm$0.020   &   12.128$\pm$0.026   &   11.856$\pm$0.023   &   11.553$\pm$0.005   &   11.578$\pm$0.007   &   11.488$\pm$0.018   &    11.548$\pm$0.023   &   \nodata            \\
51   &     3:28:57.73   &    31:19:48.84   &    3:28:57.69   &    31:19:48.13   &   	0.259   &   13.045$\pm$0.024   &   11.975$\pm$0.029   &   11.379$\pm$0.023   &   10.376$\pm$0.007   &   10.048$\pm$0.006   &   9.6557$\pm$0.009   &    8.6765$\pm$0.014   &   5.7300$\pm$0.032   \\
52   &     3:28:57.45   &    31:19:51.09   &    3:28:57.41   &    31:19:50.56   &   	0.413   &   12.131$\pm$0.036   &   11.055$\pm$0.044   &   10.664$\pm$0.037   &   10.246$\pm$0.004   &   10.225$\pm$0.006   &   10.064$\pm$0.012   &    \nodata         &      \nodata            \\
53   &     3:28:51.22   &    31:19:55.36   &    3:28:51.19   &    31:19:54.89   &   	0.270   &   11.716$\pm$0.017   &   10.493$\pm$0.021   &   9.8980$\pm$0.018   &   9.0558$\pm$0.002   &   8.7834$\pm$0.003   &   8.4014$\pm$0.004   &    7.3259$\pm$0.002   &   4.3190$\pm$0.032   \\
56   &     3:29:12.82   &    31:20:08.69   &    3:29:12.79   &    31:20:7.706   &   	0.193   &   14.676$\pm$0.030   &   13.781$\pm$0.035   &   13.294$\pm$0.033   &   12.854$\pm$0.012   &   12.793$\pm$0.012   &   12.705$\pm$0.098   &    12.707$\pm$0.093   &   \nodata            \\
60   &     3:29:08.35   &    31:20:20.27   &    3:29:08.32   &    31:20:20.34   &   	0.199   &   14.681$\pm$0.032   &   12.904$\pm$0.028   &   12.011$\pm$0.020   &   11.268$\pm$0.005   &   11.161$\pm$0.005   &   11.035$\pm$0.017   &    10.991$\pm$0.026   &   \nodata            \\
61   &     3:28:46.89   &    31:20:28.54   &    3:28:46.87   &    31:20:27.78   &   	0.227   &   14.809$\pm$0.038   &   14.246$\pm$0.052   &   13.798$\pm$0.055   &   13.492$\pm$0.013   &   13.531$\pm$0.017   &   13.506$\pm$0.072   &    13.357$\pm$ 0.13   &   \nodata            \\
62   &     3:29:04.58   &    31:20:29.47   &    3:29:04.62   &    31:20:28.91   &   	0.507   &   $>$16.715         &    15.464$\pm$0.128   &   13.746$\pm$0.051   &   12.496$\pm$0.009   &   12.344$\pm$0.013   &   11.762$\pm$0.086   &    11.848$\pm$0.062   &   \nodata            \\
67   &     3:29:04.95   &    31:20:39.19   &    3:29:04.94   &    31:20:38.55   &   	0.461   &   $>$15.575         &    14.601$\pm$0.140   &   12.975$\pm$0.066   &   11.210$\pm$0.009   &   10.489$\pm$0.006   &   9.7651$\pm$0.012   &    8.7860$\pm$0.007   &   4.7170$\pm$0.034   \\
68   &     3:29:00.41   &    31:20:46.42   &    3:29:00.37   &    31:20:45.67   &   	0.437   &   13.560$\pm$0.022   &   12.371$\pm$0.030   &   11.801$\pm$0.022   &   11.327$\pm$0.010   &   11.298$\pm$0.017   &   11.412$\pm$0.072   &    11.365$\pm$0.090   &   \nodata            \\
71   &     3:29:16.60   &    31:21:03.56   &    3:29:16.55   &    31:21:02.50   &   	0.271   &   14.983$\pm$0.041   &   13.309$\pm$0.033   &   12.428$\pm$0.022   &   11.740$\pm$0.006   &   11.684$\pm$0.007   &   11.502$\pm$0.034   &    11.657$\pm$0.041   &   \nodata            \\
72   &     3:29:29.77   &    31:21:03.39   &    3:29:29.78   &    31:21:02.70   &   	0.673   &   12.649$\pm$0.021   &   11.621$\pm$0.027   &   11.165$\pm$0.018   &   10.643$\pm$0.003   &   10.481$\pm$0.005   &   10.045$\pm$0.009   &    8.9783$\pm$0.005   &   6.0800$\pm$0.032   \\
74   &     3:29:00.18   &    31:21:10.22   &    3:29:00.15   &    31:21:09.21   &   	0.207   &   16.466$\pm$0.150   &   14.589$\pm$0.071   &   13.349$\pm$0.041   &   12.077$\pm$0.010   &   11.653$\pm$0.012   &   11.385$\pm$0.051   &    10.537$\pm$0.040   &   7.0770$\pm$0.042   \\
76   &     3:29:21.56   &    31:21:11.27   &    3:29:21.55   &    31:21:10.47   &   	0.222   &   12.393$\pm$0.019   &   11.723$\pm$0.031   &   11.372$\pm$0.020   &   10.929$\pm$0.004   &   10.692$\pm$0.005   &   10.367$\pm$0.012   &    9.7390$\pm$0.012   &   6.6490$\pm$0.032   \\
78   &     3:29:11.90   &    31:21:27.92   &    3:29:11.88   &    31:21:27.13   &   	0.262   &   $>$17.217         &    15.699$\pm$0.115   &   12.823$\pm$0.026   &   10.535$\pm$0.008   &   9.7033$\pm$0.005   &   9.0601$\pm$0.039   &    8.2793$\pm$0.068   &   \nodata            \\
79   &     3:29:09.16   &    31:21:44.63   &    3:29:09.15   &    31:21:44.56   &   	0.761   &   $>$14.477         &    14.807$\pm$0.166   &   12.974$\pm$0.050   &   \nodata         &      10.845$\pm$0.269   &   \nodata         &       \nodata         &      \nodata            \\
80   &     3:28:59.57   &    31:21:47.43   &    3:28:59.54   &    31:21:46.78   &   	0.263   &   12.613$\pm$0.020   &   11.260$\pm$0.023   &   10.301$\pm$0.019   &   8.8253$\pm$0.002   &   8.4531$\pm$0.003   &   8.2146$\pm$0.004   &    7.4483$\pm$0.003   &   4.6670$\pm$0.031   \\
81   &     3:29:03.88   &    31:21:49.44   &    3:29:03.86   &    31:21:48.71   &   	0.243   &   11.536$\pm$0.027   &   10.138$\pm$0.031   &   9.2170$\pm$0.020   &   7.9393$\pm$0.001   &   7.6042$\pm$0.002   &   7.2056$\pm$0.004   &    6.3528$\pm$0.002   &   3.4630$\pm$0.034   \\
82   &     3:29:07.75   &    31:21:56.91   &    3:29:07.74   &    31:21:57.52   &   	0.634   &   $>$15.273         &    13.802$\pm$0.086   &   10.428$\pm$0.041   &   6.5950$\pm$0.005   &   5.1546$\pm$0.002   &   4.1675$\pm$0.005   &    3.6548$\pm$0.026   &   \nodata            \\
84   &     3:29:10.40   &    31:21:59.85   &    3:29:10.37   &    31:21:59.15   &   	0.234   &   9.3680$\pm$0.027   &   7.9870$\pm$0.027   &   7.1730$\pm$0.017   &   6.6275$\pm$0.010   &   6.5693$\pm$0.011   &   6.0485$\pm$0.095   &    \nodata         &      \nodata            \\
85   &     3:29:00.72   &    31:22:01.54   &    3:29:00.69   &    31:22:00.82   &   	0.226   &   16.236$\pm$0.103   &   13.293$\pm$0.042   &   11.764$\pm$0.025   &   10.768$\pm$0.005   &   10.626$\pm$0.005   &   10.430$\pm$0.013   &    10.376$\pm$0.012   &   \nodata            \\
88   &     3:29:02.79   &    31:22:17.84   &    3:29:02.79   &    31:22:17.28   &   	0.485   &   16.929$\pm$0.175   &   14.798$\pm$0.067   &   13.323$\pm$0.030   &   12.115$\pm$0.013   &   11.604$\pm$0.011   &   11.129$\pm$0.025   &    10.455$\pm$0.034   &   \nodata            \\
89   &     3:28:58.43   &    31:22:18.19   &    3:28:58.42   &    31:22:17.53   &   	0.331   &   $>$18.417         &    14.805$\pm$0.086   &   11.849$\pm$0.025   &   9.6202$\pm$0.003   &   8.3179$\pm$0.003   &   7.2048$\pm$0.003   &    6.2872$\pm$0.001   &   2.2730$\pm$0.032   \\
92   &     3:28:56.27   &    31:22:28.01   &    3:28:56.30   &    31:22:27.92   &   	0.219   &   15.840$\pm$0.093   &   13.163$\pm$0.041   &   11.844$\pm$0.026   &   10.545$\pm$0.004   &   9.9718$\pm$0.004   &   9.2624$\pm$0.006   &    8.2785$\pm$0.003   &   4.7390$\pm$0.031   \\
94   &     3:29:10.81   &    31:22:30.74   &    3:29:10.79   &    31:22:30.13   &   	0.329   &   14.896$\pm$0.033   &   13.672$\pm$0.033   &   12.928$\pm$0.026   &   12.175$\pm$0.141   &   12.033$\pm$0.114   &   \nodata         &       \nodata         &      \nodata            \\
95   &     3:29:14.45   &    31:22:36.91   &    3:29:14.43   &    31:22:36.25   &   	0.112   &   14.606$\pm$0.027   &   13.530$\pm$0.025   &   13.035$\pm$0.022   &   12.495$\pm$0.010   &   12.436$\pm$0.011   &   12.334$\pm$0.104   &    12.490$\pm$0.461   &   \nodata            \\
96   &     3:29:03.16   &    31:22:38.26   &    3:29:03.13   &    31:22:38.16   &   	0.621   &   13.724$\pm$0.026   &   12.367$\pm$0.033   &   11.323$\pm$0.020   &   10.232$\pm$0.003   &   9.7583$\pm$0.004   &   9.2982$\pm$0.006   &    8.3102$\pm$0.005   &   4.9280$\pm$0.033   \\
98   &     3:29:17.66   &    31:22:45.60   &    3:29:17.66   &    31:22:45.13   &   	0.329   &   9.9730$\pm$0.019   &   8.9150$\pm$0.028   &   8.3240$\pm$0.020   &   7.2120$\pm$0.002   &   6.8422$\pm$0.002   &   6.2938$\pm$0.002   &    5.5634$\pm$0.001   &   2.8620$\pm$0.034   \\
99   &     3:28:52.18   &    31:22:46.02   &    3:28:52.16   &    31:22:45.30   &   	0.302   &   11.982$\pm$0.017   &   11.013$\pm$0.023   &   10.562$\pm$0.019   &   10.041$\pm$0.003   &   9.8584$\pm$0.003   &   9.5509$\pm$0.007   &    8.8180$\pm$0.004   &   6.3320$\pm$0.031   \\
100   &    3:29:07.97   &    31:22:52.28   &    3:29:07.94   &    31:22:51.58   &   	0.382   &   13.002$\pm$0.026   &   11.178$\pm$0.030   &   10.193$\pm$0.020   &   8.8778$\pm$0.003   &   8.4185$\pm$0.003   &   7.9211$\pm$0.014   &    7.2925$\pm$0.053   &   4.9150$\pm$0.054   \\
101   &    3:29:13.13   &    31:22:53.26   &    3:29:13.12   &    31:22:52.91   &   	0.299   &   12.867$\pm$0.019   &   11.117$\pm$0.027   &   10.109$\pm$0.020   &   8.6901$\pm$0.002   &   8.3537$\pm$0.002   &   7.9037$\pm$0.003   &    7.3920$\pm$0.006   &   5.2310$\pm$0.032   \\
103   &    3:29:09.14   &    31:23:06.23   &    3:29:09.08   &    31:23:05.66   &   	0.314   &   14.649$\pm$0.040   &   12.944$\pm$0.037   &   11.892$\pm$0.028   &   10.542$\pm$0.023   &   10.123$\pm$0.028   &   8.9394$\pm$0.091   &    \nodata         &      \nodata            \\
104   &    3:28:36.95   &    31:23:12.58   &    3:28:36.95   &    31:23:12.12   &   	0.486   &   11.781$\pm$0.017   &   10.820$\pm$0.021   &   10.497$\pm$0.019   &   10.254$\pm$0.003   &   10.246$\pm$0.004   &   10.177$\pm$0.009   &    10.120$\pm$0.011   &   10.114$\pm$0.076   \\
106   &    3:29:18.73   &    31:23:26.27   &    3:29:18.72   &    31:23:25.44   &   	0.304   &   11.446$\pm$0.021   &   10.676$\pm$0.028   &   10.330$\pm$0.020   &   9.5210$\pm$0.003   &   9.0162$\pm$0.003   &   8.3515$\pm$0.004   &    7.0611$\pm$0.004   &   3.8170$\pm$0.032   \\
107   &    3:29:23.50   &    31:23:31.69   &    3:29:23.49   &    31:23:30.98   &   	0.311   &   12.845$\pm$0.024   &   11.761$\pm$0.032   &   11.356$\pm$0.022   &   11.018$\pm$0.004   &   11.035$\pm$0.006   &   10.944$\pm$0.018   &    10.956$\pm$0.060   &   \nodata            \\
108   &    3:28:51.01   &    31:23:48.29   &    3:28:50.97   &    31:23:47.92   &   	0.495   &   14.659$\pm$0.036   &   12.380$\pm$0.027   &   11.243$\pm$0.021   &   10.499$\pm$0.003   &   10.388$\pm$0.004   &   10.211$\pm$0.010   &    10.152$\pm$0.011   &   \nodata            \\
109   &    3:29:16.62   &    31:23:50.36   &    3:29:16.59   &    31:23:49.53   &   	0.189   &   13.254$\pm$0.021   &   11.842$\pm$0.032   &   11.181$\pm$0.022   &   10.227$\pm$0.003   &   9.7708$\pm$0.003   &   9.2065$\pm$0.013   &    8.4131$\pm$0.036   &   6.4020$\pm$0.041   \\
110   &    3:28:47.64   &    31:24:06.54   &    3:28:47.64   &    31:24:06.15   &   	0.104   &   14.199$\pm$0.036   &   12.605$\pm$0.032   &   11.660$\pm$0.023   &   10.380$\pm$0.003   &   10.051$\pm$0.004   &   9.7673$\pm$0.008   &    9.3022$\pm$0.006   &   6.5500$\pm$0.031   \\
111   &    3:29:20.07   &    31:24:08.29   &    3:29:20.03   &    31:24:07.64   &   	0.353   &   $>$17.158         &    14.700$\pm$0.075   &   12.042$\pm$0.028   &   9.8334$\pm$0.009   &   9.0300$\pm$0.004   &   8.2877$\pm$0.041   &    7.3315$\pm$0.084   &   3.2570$\pm$0.034   \\
112   &    3:29:22.04   &    31:24:15.78   &    3:29:22.04   &    31:24:15.37   &   	0.387   &   11.998$\pm$0.019   &   11.266$\pm$0.030   &   11.002$\pm$0.020   &   10.723$\pm$0.005   &   10.738$\pm$0.005   &   10.690$\pm$0.040   &    10.700$\pm$0.269   &   \nodata            \\
116   &    3:29:19.78   &    31:24:58.24   &    3:29:19.77   &    31:24:57.23   &   	0.199   &   8.8330$\pm$0.011   &   8.5380$\pm$0.035   &   8.3510$\pm$0.017   &   8.1954$\pm$0.002   &   8.2062$\pm$0.002   &   8.1887$\pm$0.017   &    8.2250$\pm$0.091   &   \nodata            \\
123   &    3:28:57.10   &    31:15:02.74   &    3:28:57.06   &    31:15:02.89   &   	0.285   &   $>$18.314         &    $>$15.778         &    14.055$\pm$0.072   &   11.946$\pm$0.006   &   11.202$\pm$0.006   &   10.853$\pm$0.017   &    10.824$\pm$0.017   &   \nodata            \\
128   &    3:28:51.04   &    31:16:32.44   &    3:28:51.05   &    31:16:32.46   &   	0.922   &   13.292$\pm$0.021   &   12.516$\pm$0.026   &   12.121$\pm$0.026   &   11.600$\pm$0.005   &   11.401$\pm$0.006   &   11.073$\pm$0.015   &    10.328$\pm$0.013   &   8.1520$\pm$0.034   \\
129   &    3:28:55.29   &    31:17:35.78   &    3:28:55.24   &    31:17:35.40   &   	0.138   &   15.090$\pm$0.047   &   14.073$\pm$0.052   &   13.433$\pm$0.045   &   12.898$\pm$0.010   &   12.777$\pm$0.012   &   12.717$\pm$0.038   &    12.704$\pm$0.072   &   \nodata            \\
132   &    3:29:30.46   &    31:19:02.92   &    3:29:30.38   &    31:19:3.464   &   	0.866   &   12.110$\pm$0.019   &   11.391$\pm$0.031   &   11.026$\pm$0.020   &   10.477$\pm$0.003   &   \nodata         &      9.7336$\pm$0.007   &    8.9126$\pm$0.005   &   6.0720$\pm$0.032   \\
135   &    3:29:23.22   &    31:20:31.39   &    3:29:23.14   &    31:20:30.34   &   	1.129   &   12.396$\pm$0.019   &   11.654$\pm$0.030   &   11.229$\pm$0.022   &   10.410$\pm$0.003   &   10.120$\pm$0.004   &   9.8240$\pm$0.009   &    8.9831$\pm$0.008   &   5.9240$\pm$0.032   \\
137   &    3:28:44.11   &    31:20:53.45   &    3:28:44.07   &    31:20:52.86   &   	0.455   &   14.245$\pm$0.032   &   13.235$\pm$0.035   &   12.627$\pm$0.029   &   11.862$\pm$0.006   &   11.645$\pm$0.007   &   11.314$\pm$0.017   &    10.575$\pm$0.018   &   8.0430$\pm$0.033   \\
143   &    3:29:24.84   &    31:24:06.69   &    3:29:24.83   &    31:24:06.28   &   	0.255   &   14.433$\pm$0.030   &   13.766$\pm$0.036   &   13.383$\pm$0.039   &   12.938$\pm$0.012   &   12.962$\pm$0.017   &   12.708$\pm$0.188   &    \nodata         &      \nodata            \\
148   &    3:29:23.73   &    31:25:09.14   &    3:29:23.69   &    31:25:09.55   &   	0.919   &   14.039$\pm$0.026   &   12.945$\pm$0.033   &   12.374$\pm$0.026   &   11.837$\pm$0.018   &   11.805$\pm$0.017   &   11.243$\pm$0.174   &    \nodata         &      \nodata            \\
149   &    3:29:04.21   &    31:25:15.74   &    3:29:04.17   &    31:25:15.15   &   	0.387   &   13.654$\pm$0.026   &   11.809$\pm$0.029   &   10.883$\pm$0.024   &   10.150$\pm$0.003   &   10.092$\pm$0.004   &   9.9521$\pm$0.010   &    9.9195$\pm$0.025   &   \nodata            \\
152   &    3:29:02.99   &    31:25:45.64   &    3:29:03.20   &    31:25:45.32   &       0.367   &   15.663$\pm$ 0.029  &   14.621$\pm$0.039   &   13.975$\pm$0.029   &   13.222$\pm$0.008  &    12.642$\pm$0.008   &   12.243$\pm$0.028   &    11.559$\pm$0.049   &   7.335$\pm$0.093   \\
161   &    3:29:00.34   &    31:13:39.50   &    3:29:00.31   &    31:13:38.57   &   	0.226   &   13.160$\pm$0.022   &   11.946$\pm$0.030   &   11.337$\pm$0.022   &   10.981$\pm$0.004   &   10.998$\pm$0.005   &   10.905$\pm$0.015   &    10.921$\pm$0.018   &   \nodata            \\
162   &    3:28:55.16   &    31:14:16.53   &    3:28:55.06   &    31:14:16.49   &       0.094   &   \nodata  &  \nodata   &  \nodata  &    13.733$\pm$0.039    &   12.950$\pm$0.054  &     12.748$\pm$0.099  &     12.686$\pm$0.131   &   \nodata   \\
163   &    3:28:57.24   &    31:14:19.94   &    3:28:57.21   &    31:14:18.91   &   	0.056   &   8.1920$\pm$0.019   &   7.7730$\pm$0.017   &   7.6630$\pm$0.013   &   7.5757$\pm$0.002   &   7.5549$\pm$0.003   &   \nodata         &       \nodata         &      \nodata            \\
165   &    3:29:21.85   &    31:15:37.42   &    3:29:21.87   &    31:15:36.30   &   	0.956   &   11.176$\pm$0.019   &   10.151$\pm$0.028   &   9.5040$\pm$0.018   &   8.5005$\pm$0.002   &   8.1994$\pm$0.002   &   7.9469$\pm$0.004   &    7.4343$\pm$0.002   &   4.8150$\pm$0.031   \\
166   &    3:29:28.17   &    31:16:29.52   &    3:29:28.15   &    31:16:28.57   &   	0.169   &   13.054$\pm$0.021   &   12.500$\pm$0.032   &   12.091$\pm$0.022   &   11.617$\pm$0.005   &   11.600$\pm$0.007   &   11.549$\pm$0.019   &    11.468$\pm$0.023   &   \nodata            \\
169   &    3:29:34.32   &    31:17:44.45   &    3:29:34.31   &    31:17:43.32   &   	0.459   &   12.026$\pm$0.018   &   11.312$\pm$0.029   &   11.065$\pm$0.024   &   10.784$\pm$0.003   &   10.816$\pm$0.005   &   10.770$\pm$0.013   &    10.719$\pm$0.013   &   \nodata            \\
171   &    3:29:46.36   &    31:20:40.19   &    3:29:46.40   &    31:20:39.41   &   	0.973   &   12.360$\pm$0.019   &   11.737$\pm$0.028   &   11.474$\pm$0.025   &   11.142$\pm$0.004   &   11.139$\pm$0.006   &   11.070$\pm$0.015   &    11.023$\pm$0.018   &   \nodata            \\
175   &    3:29:25.99   &    31:26:41.57   &    3:29:25.92   &    31:26:40.15   &   	0.669   &   $>$11.005         &    9.9920$\pm$0.033   &   $>$9.5100         &    8.7161$\pm$0.002   &   8.2196$\pm$0.002   &   7.6367$\pm$0.003   &    6.4602$\pm$0.001   &   4.2790$\pm$0.031   \\
176   &    3:29:26.81   &    31:26:48.33   &    3:29:26.81   &    31:26:47.51   &   	0.393   &   10.832$\pm$0.020   &   9.9920$\pm$0.027   &   9.6790$\pm$0.024   &   9.3966$\pm$0.002   &   9.4382$\pm$0.003   &   9.2863$\pm$0.007   &    8.9351$\pm$0.013   &   \nodata            \\
179   &    3:29:04.73   &    31:11:35.05   &    3:29:04.73   &    31:11:34.89   &   	0.798   &   $>$18.499         &    $>$15.642         &    14.447$\pm$0.075   &   11.807$\pm$0.007   &   10.918$\pm$0.005   &   10.301$\pm$0.011   &    9.7087$\pm$0.009   &   7.2040$\pm$0.033   \\
183   &    3:29:32.87   &    31:27:13.51   &    3:29:32.86   &    31:27:12.65   &   	0.947   &   13.353$\pm$0.023   &   12.598$\pm$0.029   &   12.285$\pm$0.028   &   11.509$\pm$0.005   &   11.369$\pm$0.006   &   11.175$\pm$0.015   &    10.625$\pm$0.017   &   8.5350$\pm$0.036   \\
188   &    3:29:30.55   &    31:27:27.10   &    3:29:30.54   &    31:27:28.00   &   	1.801   &   13.808$\pm$0.024   &   13.014$\pm$0.033   &   12.598$\pm$0.028   &   12.195$\pm$0.007   &   12.142$\pm$0.008   &   12.107$\pm$0.028   &    12.096$\pm$0.054   &   \nodata            \\

\enddata

\tablenotetext{a}{ The IR detections in multiple bands are matched to $<$1", with the coordinates at the shortest detected wavelength listed. }
\tablenotetext{b}{ Three sources match to infrared detections with separations $>$1":  12, 135, 188.}

\end{deluxetable}
\endcenter

\clearpage

\center
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{NGC 1333: IR Coordinates \& {\it Chandra} ID of X-ray Detected YSOs  \protect\label{tableids}}
\tablehead{\colhead{{\it Spitzer} ID\,\tablenotemark{a}}  & \colhead{RA (2000)}   & \colhead{Dec (2000)}  & \colhead{Class\,\tablenotemark{b}} & \colhead{{\it Chandra} ID}  &   \colhead{G.ID\,\tablenotemark{c}} }
\startdata

18  &  3:28:43.26  &  31:17:33.11  &  I  &  23    &    9    \\
25  &  3:28:58.41  &  31:22:17.64  &  I  &  89     &    38   \\
30  &  3:29:04.94  &  31:20:38.59  &  FS  &  67    &   57    \\
31  &  3:29:07.76  &  31:21:57.34  &  I  &  82      &    \nodata  \\
34  &  3:29:09.08  &  31:23:05.66  &  I  &  103     &    63  \\
36  &  3:29:12.94  &  31:18:14.55  &  I  &  34     &    71   \\
45  &  3:28:43.56  &  31:17:36.53  &  FS  &  26     &    10   \\
46  &  3:28:44.08  &  31:20:52.89  &  II  &  137     &    11   \\
47  &  3:28:46.18  &  31:16:38.66  &  II  &  13      &    14  \\
48  &  3:28:47.63  &  31:24:06.14  &  II  &  110      &    15  \\
49  &  3:28:47.82  &  31:16:55.32  &  II  &  17      &    16  \\
50  &  3:28:51.02  &  31:18:18.53  &  II  &  36      &    19  \\
51  &  3:28:51.06  &  31:16:32.63  &  II  &  128      &    20  \\
52  &  3:28:51.19  &  31:19:54.94  &  II  &  53     &    21   \\
53  &  3:28:52.13  &  31:15:47.24  &  II  &  2     &    \nodata   \\
54  &  3:28:52.15  &  31:22:45.41  &  II  &  99      &    23  \\
57  &  3:28:53.93  &  31:18:09.30  &  II  &  32      &   25  \\
%58  &  3:28:54.07  &  31:16:54.50  &  II  &  131      &    26  \\
59  &  3:28:54.61  &  31:16:51.29  &  II  &  16     &   27   \\
61  &  3:28:55.07  &  31:16:28.82  &  II  &  11      &    28  \\
62  &  3:28:55.14  &  31:16:24.73  &  II & 10  &   \nodata \\
63  &  3:28:56.08  &  31:19:08.58  &  II  &  43      &    \nodata  \\
64  &  3:28:56.31  &  31:22:28.02  &  FS  &  92     &    \nodata   \\
65  &  3:28:56.64  &  31:18:35.67  &  II  &  39      &    30  \\
67  &  3:28:56.95  &  31:16:22.26  &  II  &  9      &    32 \\
69  &  3:28:57.69  &  31:19:48.12  &  II  &  51     &    35   \\
73  &  3:28:59.31  &  31:15:48.48  &  FS  &  3     &    39   \\
74  &  3:28:59.55  &  31:21:46.76  &  II  &  80      &    41  \\
75  &  3:29:00.15  &  31:21:09.27  &  II  &  74     &    42   \\
76  &  3:29:02.15  &  31:16:11.41  &  II  &  5     &    47   \\
77  &  3:29:02.79  &  31:22:17.36  &  II  &  88      &    \nodata  \\
78  &  3:29:03.13  &  31:22:38.22  &  II  &  96     &    50   \\
79  &  3:29:03.20  &  31:25:45.32  &  II  &  152     &    \nodata   \\
80  &  3:29:03.39  &  31:18:40.06  &  II  &  40      &    \nodata  \\
82  &  3:29:03.86  &  31:21:48.77  &  II  &  81      &    52  \\
85  &  3:29:04.72  &  31:11:35.03  &  II  &  179     &    \nodata   \\
88  &  3:29:05.76  &  31:16:39.68  &  II  &  14      &    58  \\
91  &  3:29:07.93  &  31:22:51.56  &  II  &  100      &    61  \\
97  &  3:29:10.40  &  31:21:59.29  &  II  &  84      &    64  \\
103  &  3:29:11.87  &  31:21:27.09  &  FS  &  78     &    69   \\
106  &  3:29:13.12  &  31:22:52.88  &  II  &  101      &   72  \\
109  &  3:29:16.59  &  31:23:49.62  &  II  &  109      &    77  \\
111  &  3:29:17.66  &  31:22:45.15  &  II  &  98      &    79  \\
114  &  3:29:18.72  &  31:23:25.54  &  FS  &  106     &   81   \\
115  &  3:29:20.04  &  31:24:07.57  &  FS  &  111     &    84   \\
116  &  3:29:20.42  &  31:18:34.29  &  II  &  37     &    86   \\
118  &  3:29:21.55  &  31:21:10.52  &  II  &  76      &    88  \\
119  &  3:29:21.87  &  31:15:36.39  &  II  &  165   &    90  \\
120  &  3:29:23.14  &  31:20:30.46  &  II  &  135      &    \nodata  \\
123  &  3:29:25.92  &  31:26:40.12  &  FS  &  175     &    \nodata   \\
125  &  3:29:29.78  &  31:21:02.79  &  II  &  72      &    103  \\
126  &  3:29:30.39  &  31:19:03.45  &  II  &  132      &    \nodata  \\
128  &  3:29:32.86  &  31:27:12.68  &  II  &  183      &    106  \\
136  &  3:29:26.78  &  31:26:47.72  &  TD  &  176      &    100  \\
137  &  3:29:29.26  &  31:18:34.85  &  TD  &  38      &    102  \\
138  &  3:28:36.51  &  31:19:29.07  &  III  &  47      &    4  \\
139  &  3:28:36.92  &  31:17:35.49  &  III  &  25      &    6  \\
140  &  3:28:36.94  &  31:23:12.13  &  III  &  104      &    5  \\
141  &  3:28:46.87  &  31:20:27.66  &  III  &  61      &    \nodata  \\
142  &  3:28:48.17  &  31:19:23.49  &  III  &  45     &    \nodata   \\
143  &  3:28:50.95  &  31:23:48.00  &  III  &  108     &    \nodata   \\
144  &  3:28:54.96  &  31:18:15.35  &  III  &  35      &    \nodata  \\
145  &  3:28:55.06  &  31:14:16.49  &  III  &  162     &    \nodata   \\
146  &  3:28:55.25  &  31:17:35.42  &  III  &  129    &    \nodata    \\
147  &  3:28:56.22  &  31:17:45.75  &  III  &  28      &    \nodata  \\
148  &  3:28:57.04  &  31:15:02.85  &  III  &  123      &    \nodata  \\
149  &  3:29:00.31  &  31:13:38.60  &  III  &  161      &    43  \\
150  &  3:29:00.37  &  31:20:45.71  &  III  &  68      &    44  \\
151  &  3:29:00.70  &  31:22:00.82  &  III  &  85      &    45  \\
152  &  3:29:02.97  &  31:15:16.73  &  III  &  1     &    49   \\
153  &  3:29:04.05  &  31:17:07.58  &  III  &  20      &    53  \\
154  &  3:29:04.16  &  31:25:15.16  &  III  &  149     &    54   \\
155  &  3:29:04.62  &  31:20:29.03  &  III  &  62      &    \nodata  \\
156  &  3:29:08.32  &  31:20:20.45  &  III  &  60      &    \nodata  \\
157  &  3:29:12.78  &  31:20:07.60  &  III  &  56      &    70  \\
158  &  3:29:13.61  &  31:17:43.55  &  III  &  27      &    \nodata  \\
159  &  3:29:16.55  &  31:21:02.49  &  III  &  71      &    \nodata  \\
160  &  3:29:16.68  &  31:16:18.24  &  III  &  8      &    78  \\
161  &  3:29:19.76  &  31:24:57.17  &  III  &  116     &    \nodata   \\
162  &  3:29:22.04  &  31:24:15.41  &  III  &  112      &    91  \\
163  &  3:29:23.49  &  31:23:30.94  &  III  &  107      &    93  \\
164  &  3:29:28.15  &  31:16:28.64  &  III  &  166      &    101  \\
165  &  3:29:34.30  &  31:17:43.42  &  III  &  169     &   107   \\
171  &  3:29:11.30  &  31:17:17.67  & III  &   22   &   67  \\
173  &  3:29:30.54  &  31:27:28.02  & III  &  188  &   \nodata \\
174  &  3:29:46.39  &  31:20:39.52  & III  &  171   &   \nodata \\
177  &  3:29:24.82  &  31:24:06.23  &  III  &  143     &    \nodata   \\
178  &  3:28:58.10  &  31:18:03.79  &  III  &  30      &    36  \\
179  &  3:29:02.88  &  31:16:01.16  &  III  &  4      &   48  \\
180  &  3:28:57.41  &  31:19:50.63  &  III  &  52     &    34   \\
181  &  3:28:57.20  &  31:14:19.08  & III  &  163    &  33   \\
182  &  3:28:59.34  &  31:16:31.51  & III  &  12   &   \nodata \\
183  &  3:29:09.16  &  31:21:44.56  & III  &  79   &   \nodata \\
184  &  3:29:10.79  &  31:22:30.27  & III  &  94   &   66  \\
185  &  3:29:14.43  &  31:22:36.35  & III  &  95   &   75  \\
186  &  3:29:23.69  &  31:25:09.62  & III  &  148 &   \nodata \\

\enddata

\tablenotetext{a}{Identifiers from \citet{gut07}.}
\tablenotetext{b}{Evolutionary classification modified from that of \citet{gut07} based on \citet{winston}. I: Class I, FS: Flat Spectrum, II: Class II, TD: Transition Disk, III: Class III.}
\tablenotetext{c}{Identifiers from \citet{get2}.}

\end{deluxetable}
\endcenter

\clearpage

\center
\begin{deluxetable}{ccccccccccccc}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Serpens: Spectroscopic \& X-ray Properties of YSOs   \protect\label{tableserprop}}
\tablehead{  \colhead{{\it Sp} ID\,\tablenotemark{a}} & \colhead{SpT} & \colhead{Class\,\tablenotemark{b}} & \colhead{{\it Ch} ID}  & \colhead{log($\frac{L_{bol}}{L_{\sun}}$)}   & \colhead{$T_{eff}$}  & \colhead{log($\frac{SA}{SA_{\sun}}$)}  &   \colhead{$L_{X}$}  &  \colhead{kT}   &  \colhead{$N_{H}$}   &  \colhead{$A_{K}$\,\tablenotemark{c}}   &  \colhead{Age\,\tablenotemark{d}}   &  \colhead{Mass\,\tablenotemark{d}}  \\
\colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{[K]}   &  \colhead{}  &  \colhead{[$erg s^{-1}$]}  &  \colhead{[keV]}  &  \colhead{[$\times 10^{22}$]}  &  \colhead{[mag.]}  &  \colhead{[Myr]}  &  \colhead{[$M_{\sun}$]}   
 }
\startdata

      9      &  K8.0$\pm$1.5    &  0/I              &        67       &   -0.179  &    3892   &      3.22  &    28.57   &     1.30   &      0.86   &     \nodata &  1.5      &    1.01       \\     
      27    &  K7.0$\pm$3.5    &  FS         &        74       &    0.265  &    3997   &      8.09  &    29.40   &     2.01   &      0.65   &     0.94    &  $\sim$0.2  &    1.20        \\     
      33    &  M4.5$\pm$1.0   &  FS          &        \nodata  &   -0.867  &    3197 &      1.45  &    \nodata  &    \nodata  &    \nodata  &   0.11    &  1.4      &    0.23        \\     
      36    &  K6.5$\pm$2.5    &  FS          &        9        &    0.853  &    4147   &      27.1  &    \nodata  &    \nodata  &    \nodata  &   0.95    &  $\sim$0.2  &    1.13       \\     
      40    &  M0.0$\pm$1.5   &  FS          &        44       &   -0.090  &    3821   &      4.26  &    29.02    &    1.80     &    0.86     &   0.94    &  0.9     &    0.95       \\     
      53    &  M4.0$\pm$2.0   &  II             &        \nodata  &   -1.281  &    3299   &      0.49  &    \nodata  &    \nodata  &    \nodata  &   0.21    &  9.0      &    0.25       \\     
      54    &  M9.0$\pm$5.0   &  II             &        \nodata  &   -1.778  &    2400   &      0.56  &    \nodata  &    \nodata  &    \nodata  &   0.27    &  $\sim$0.2  &    0.02       \\     
      59    &  K7.5$\pm$1.5    &  II             &        77       &    0.356  &    3955   &      10.4  &    29.35    &    4.22     &    0.38     &   0.57    &  $\sim$0.2  &    1.18       \\     
      65    &  K7.0$\pm$1.5    &  II             &        \nodata  &   -0.384  &    4060   &      1.70  &    \nodata  &    \nodata  &    \nodata  &   0.68    &  6.2      &    1.01       \\     
      66    &  M5.0$\pm$5.0   &  II             &        \nodata  &   -1.952  &    3154   &      0.12  &    \nodata  &    \nodata  &    \nodata  &   \nodata &  12.9     &    0.13       \\     
      67    &  M4.5$\pm$1.5   &  II             &        \nodata  &   -1.219  &    3226 &      0.62  &    \nodata  &    \nodata  &    \nodata  &   0.53    &  5.6      &    0.22       \\     
      68    &  M8.7$\pm$5.0   &  II             &        \nodata  &   -1.673  &    2493   &      0.61  &    \nodata  &    \nodata  &    \nodata  &   0.98    &  $\sim$0.2  &    0.02       \\     
      71    &  M9.0$\pm$2.5   &  II             &        \nodata  &    2.069  &    2400   &      3962  &    \nodata  &    \nodata  &    \nodata  &   1.23    &  \nodata &    \nodata       \\     
      73    &  M2.5$\pm$1.5   &  II             &        86       &    0.175  &    3487.5 &      11.3  &    29.70    &    2.41     &   0.51      &   0.70    &  $\sim$0.2  &    0.75       \\     
      74    &  M4.0$\pm$1.5   &  II             &        \nodata  &   -0.878  &    3241   &      1.34  &    \nodata  &    \nodata  &    \nodata  &   0.29    &  1.8      &    0.25       \\     
      78    &  M0.0$\pm$1.5   &  II             &        84       &    0.018  &    3850   &      5.32  &    29.57    &    2.92     &   0.42      &   0.79    &  0.6     &    1.01       \\     
      79    &  M2.0$\pm$1.5   &  II             &        \nodata  &   -0.685  &    3560   &      1.43  &    \nodata  &    \nodata  &    \nodata  &   0.23    &  5.1      &    0.52       \\     
      81    &  M2.0$\pm$1.5   &  II             &        60       &   -0.039  &    3560   &      6.36  &    30.03    &    3.53     &   0.78      &   0.58    &  $\sim$0.2     &    0.70       \\     
      82    &  A7.0$\pm$2.5    &  II             &        \nodata  &    1.129  &    7850   &      3.96  &    \nodata  &    \nodata  &    \nodata  &   0. &  5.4      &    \nodata       \\     
      83    &  K2.0$\pm$1.5    &  II             &        71       &    0.926  &    4900   &      16.4  &    29.50    &    3.53     &   0.90      &    2.76   &  $\sim$0.2  &    1.37       \\     
      84    &  M1.0$\pm$1.5   &  II             &        42       &   -0.383  &    3705   &      2.45  &    29.51    &    1.25     &   0.69      &   0.37    &  2.0      &    0.75       \\     
      85    &  M3.0$\pm$1.5   &  II             &        68       &    0.406  &    3270   &      24.9  &    29.91    &    6.00     &    1.54     &    0.27   &  $\sim$0.2  &    0.55       \\     
      87    &  M8.0$\pm$1.5   &  II             &        61       &   -1.382  &    2710   &      0.85  &    \nodata  &    \nodata  &    \nodata  &   0.02     &  $\sim$0.2  &    0.05       \\     
      88    &  M7.5$\pm$1.5   &  II             &        \nodata  &   -1.551  &    2778   &      0.53  &    \nodata  &    \nodata  &    \nodata  &   0.  & $\sim$0.2 &   0.05       \\     
      91    &  M5.5$\pm$1.5   &  II             &        \nodata  &   -1.691  &    3098   &      0.24  &    \nodata  &    \nodata  &    \nodata  &   0.11    &  8.0  &   0.11       \\     
      94    &  M1.5$\pm$1.0   &  II             &        57       &   -0.430  &    3647   &      2.34  &    29.02    &    2.87     &    0.36     &     0.95  &    2.1 &    0.67       \\     
      96    &  M4.5$\pm$2.5   &  II             &        \nodata  &   -0.701  &    3226.5 &      2.05  &    \nodata  &    \nodata  &    \nodata  &   0.76    &  1.1   &  0.26       \\     
      98    &  M5.0$\pm$1.5   &  II             &        85       &   -0.908  &    3125   &      1.44  &    \nodata  &    \nodata  &    \nodata  &   0.24    &  1.1   &  0.19       \\     
      100  &  M4.5$\pm$1.5   &  II             &        59       &   -0.608  &    3415.5 &      2.03  &    29.20    &    1.62     &    0.09     &    0.36   &   1.9  &   0.40       \\     
      101  &  M4.0$\pm$1.0   &  II             &        87       &   -0.861  &    3255 &      1.37  &    30.65    &    4.07     &    0.49     &    0.13   &   1.8  &   0.26       \\     
      102  &  M5.0$\pm$5.0   &  II             &        \nodata  &   -2.102  &    3111 &      0.09  &    \nodata  &    \nodata  &    \nodata  &    0.  &     13.8  &    0.11       \\     
      103  &  K2.5$\pm$1.5    &  II             &        \nodata  &    0.421  &    4832   &      5.42  &    \nodata  &    \nodata  &    \nodata  &    0.42   &   2.4   &   1.37       \\     
      104  &  M0.5$\pm$1.5   &  II             &        \nodata  &    0.137  &    3763   &      7.65  &    \nodata  &    \nodata  &    \nodata  &    0.83   &  $\sim$0.2  &   0.97       \\     
      105  &  K1.0$\pm$1.5    &  II             &        73       &    1.646  &    5080   &      74.5  &    31.12    &    3.23     &    3.10     &    3.69   &  $\sim$0.2  &    \nodata       \\     
      122  &  M3.5$\pm$1.5   &  TD          &        \nodata  &    1.694  &    3342.5 &      443.  &    \nodata  &    \nodata  &    \nodata  &    0.89   &   \nodata  &    \nodata       \\     
      124  &  K6.5$\pm$4.5    &  TD          &        \nodata  &    0.090  &    4161 &      4.59  &    \nodata  &    \nodata  &    \nodata  &    0. &     1.0  &    1.31       \\     
      127  &  M2.0$\pm$1.5   &  TD          &        \nodata  &    1.091  &    3560   &      85.9  &    \nodata  &    \nodata  &    \nodata  &    1.33    &  \nodata  &    \nodata       \\     
      128  &  M3.5$\pm$1.5   &  TD          &        46       &   -0.934  &    3371 &      1.01  &    29.05    &    0.98     &    0.38     &    0.06   &   4.9  &   0.33       \\     
      134  &  M2.0$\pm$1.5   &  TD          &        \nodata  &    1.203  &    3560   &      111.  &    \nodata  &    \nodata  &    \nodata  &    1.35   &   \nodata  &    \nodata       \\     
      156  &  M2.0$\pm$5.0   &  TD          &        \nodata  &   -0.421  &    3589   &     2.56   &   \nodata   &   \nodata   &   \nodata   &   0.90    &  1.8  &   0.60       \\     
      157  &  M1.0$\pm$3.5   &  TD          &        45       &   -0.989  &    3690 &     0.618  &   29.27     &   0.87      &   0.53      &   0.24    &  14.6  &   0.61       \\     
      158  &  M1.0$\pm$1.5   &  TD          &        \nodata  &    2.949  &    3705   &     5290.  &   \nodata   &   \nodata   &   \nodata   &   6.26    &  \nodata  &   \nodata       \\     
      166  &  M5.0$\pm$1.0   &  TD          &        \nodata  &   -0.779  &    3125   &     1.94   &   \nodata   &   \nodata   &   \nodata   &   0.46    &   0.8  &   0.22       \\     
      170  &  M3.5$\pm$1.5   &  TD          &        \nodata  &    1.131  &    3342.5 &     121.   &   \nodata   &   \nodata   &   \nodata   &   1.06    &    \nodata  &    \nodata       \\     
      176  &  M4.0$\pm$1.5   &  TD          &        \nodata  &    0.433  &    3270   &     26.5   &   \nodata   &   \nodata   &   \nodata   &   1.32    &   $\sim$0.2  &   0.56       \\     
      190  &  M2.0$\pm$1.5   &  III            &        88       &    0.101  &    3560   &     8.80   &   29.14     &   1.84      &   0.37      &   1.08    & $\sim$0.2  &   0.78       \\     
      192  &  A0.0                     &  III            &        69       &    1.884  &    9520   &     10.4   &   29.47     &   0.80      &   0.01      &   0. &    $\sim$0.2   &   \nodata       \\     
      193  &  A0.0                     &  III            &        50       &    1.480  &    9520   &     4.11   &   \nodata   &   \nodata   &   \nodata   &   2.76    &  1.6    &  \nodata       \\     
      196  &  M5.0$\pm$1.5   &  III            &        76       &   -0.309  &    3125   &     5.75   &   29.01     &   10.2      &   0.010     &   1.10    & $\sim$0.2 &    0.29       \\     
      199  &  M2.5$\pm$1.5   &  III            &        40       &    0.308  &    3487.5 &     15.4   &   29.63     &   2.48      &   0.45      &   2.71    & $\sim$0.2 &    0.76       \\     
      201  &  M5.0$\pm$1.0   &  III            &        62       &   -1.309  &    3125   &     0.57   &   28.62     &   1.01      &   0.01      &   0. &     3.7 &    0.15       \\     
      203  &  M5.0$\pm$1.5   &  III            &        51       &   -1.715  &    3125   &     0.22   &   \nodata   &   \nodata   &   \nodata   &   0.02    &  9.2    & 0.12       \\     
      204  &  M8.5$\pm$5.0   &  III            &        65       &   -1.581  &    2524   &     0.72   &   \nodata   &   \nodata   &   \nodata   &   0.29    & $\sim$0.2 &   0.02       \\     
      205  &  K5.0$\pm$1.5    &  III            &        64       &   -0.374  &    4350   &     1.32   &   29.75     &   2.34      &   0.17      &   0.16    &  11.0  &    1.01       \\     
      209  &  M4.5$\pm$1.5   &  III            &        41       &   -0.672  &    3197.5 &     2.27   &   29.11     &   1.91      &   0.45      &   0.79    & 0.9  &   0.26       \\     
      215  &  M7.0$\pm$1.5   &  III            &        58       &   -0.345  &    2880   &     7.34   &   29.36     &   4.25      &   0.80      &   0.11    & $\sim$0.2  &   0.22       \\     
      216  &  M0.5$\pm$1.5   &  III            &        80       &    0.698  &    3777.5 &     27.4   &   30.03     &   2.94      &   1.09      &   1.68    & $\sim$0.2 &    0.96       \\     
      220  &  A3.0                     &  III            &        36       &    0.223  &    8720   &      0.32  &    \nodata  &    \nodata  &    \nodata  &    0. & 17.5  &    1.33       \\     
      221  &  K7.5$\pm$1.5    &  III            &        37       &   -0.007  &    3955   &      4.50  &    29.70    &    1.35     &    0.34     &    0.47   &  0.9  &    1.09       \\     
      225  &  G2.5$\pm$1.0    &  III            &        56       &    0.688  &    5851   &      4.66  &    30.31    &    2.25     &    0.37     &    0.47   &   8.1  &    \nodata       \\     
      230  &  K5.0$\pm$2.5    &  [III]  &        \nodata  &   -0.037  &    4321   &      2.94  &    \nodata  &    \nodata  &    \nodata  &    0.69   &   2.7 &     1.26       \\     
      232  &  M1.0$\pm$5.0   &  [III]  &        \nodata  &   -0.240  &    3705   &      3.41  &    \nodata  &    \nodata  &    \nodata  &    0.59   &   1.2 &    0.78       \\     
      233  &  M4.5$\pm$2.0   &  [III] &        \nodata  &   -1.285  &    3197   &      0.55  &    \nodata  &   \nodata   &   \nodata  &    0.47  &    5.6  &   0.19       \\     
      235  &  K6.5$\pm$4.0    &  [III]  &        \nodata  &   -0.417  &    4161   &      1.42  &    \nodata  &    \nodata   &   \nodata  &    0.62  &    8.8  &    0.98        \\     

\enddata

\tablenotetext{a}{{\it Sp}: {\it Spitzer}, {\it Ch} {\it Chandra}.   See Tables 6 \& 4 of \citet{win08a} for coordinates and magnitudes associated with spectra.}
\tablenotetext{b}{0/I: Class 0/I, FS: flat spectrum, II: Class II, TD: Transition Disk, III: X-ray Detected Class III. The [III] are the new candidate Class IIIs with detected $Li~I$ absorption. }
\tablenotetext{c}{A value of zero indicates that the source was blueward of the CTTS locus, a null value indicates a value could not be calculated.}
\tablenotetext{d}{Isochronal Age and Mass are determined by interpolation from the \citet{bar} tracks. Age of $\sim$0.2 indicates the source is very young but on edge of isochrone grid.}

\end{deluxetable}
\endcenter

\clearpage

\center
\begin{deluxetable}{ccccccccccccc}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{NGC 1333: Spectroscopic \& X-ray Properties of YSOs   \protect\label{tablen13prop}}
\tablehead{\colhead{{\it Sp} ID\,\tablenotemark{a}} & \colhead{SpT} & \colhead{Class\,\tablenotemark{b}} & \colhead{{\it Ch} ID\,\tablenotemark{b}}  & \colhead{log($\frac{L_{bol}}{L_{\sun}}$)}   & \colhead{$T_{eff}$}  & \colhead{log($\frac{SA}{SA_{\sun}}$)}  &   \colhead{$L_{X}$}  &  \colhead{kT}   &  \colhead{$N_{H}$}   &  \colhead{$A_{K}$\,\tablenotemark{c}}   &  \colhead{Age\,\tablenotemark{d}}   &  \colhead{Mass\,\tablenotemark{d}}  \\
\colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{}  &  \colhead{[K]}   &  \colhead{}  &  \colhead{[$erg s^{-1}$]}  &  \colhead{[keV]}  &  \colhead{[$\times 10^{22}$]}  &  \colhead{[mag.]}  &  \colhead{[Myr]}  &  \colhead{[$M_{\sun}$]}   
 }

\startdata

18     &      K7.0$\pm$1.0   &  0/I        &     23      &    0.066     &      4089    &     4.670     &      29.93     &     3.95     &    2.78     &   \nodata     &    0.9       &     1.23      \\  
45     &      M5.0$\pm$1.0   &  II       &     26      &   -0.420     &      3125    &     4.461     &      29.71     &     3.73     &    0.35     &    0.41     &    $\sim$0.2 &     0.23      \\  
46     &      M7.5$\pm$1.0   &  II       &     137     &   -1.533     &      2829    &     0.511     &      27.88     &     1.29     &    \nodata  &    0.22     &    0.6       &     0.06      \\  
47     &      M3.0$\pm$1.5   &  II       &     13      &   -0.101     &      3415    &     6.514     &      29.65     &     1.04     &    0.11     &    0.26     &    $\sim$0.2 &     0.58      \\  
48     &      M4.0$\pm$1.5   &  II       &     110      &   -0.793     &      3270    &     1.576     &      28.88     &     2.22     &    0.89     &    0.83     &    1.6       &     0.28      \\  
49     &      M8.0$\pm$1.0   &  II       &     17      &   -0.918     &      2710    &     2.504     &      28.85     &     2.32     &    0.18     &    0.27     &    $\sim$0.2 &     0.05      \\  
50     &      M4.5$\pm$1.0   &  II       &     36      &   -0.051     &      3197.5  &     9.516     &      29.12     &     6.11     &    0.17     &    0.41     &    $\sim$0.2 &     0.44      \\  
51     &      M4.0$\pm$1.0   &  II       &     128     &   -1.250     &      3255.5  &     0.560     &      27.85   &     3.25  &    \nodata  &    0.04     &    7.0       &     0.23      \\  
52     &      K7.0$\pm$1.0   &  II       &     53      &    0.005     &      4039    &     4.262     &      30.05     &     1.72     &    0.32     &    0.57     &    1.1       &     1.17      \\  
53     &      M7.0$\pm$2.0   &  II       &     2      &   -1.361     &      2846    &     0.742     &      28.11     &     0.96     &   0.10  &    0.  &    $\sim$0.2 &     0.07      \\  
54     &      M2.5$\pm$1.5   &  II       &     99     &   -0.467     &      3473    &     2.623     &      29.54     &     2.44     &    0.13  &    0.29     &    1.8       &     0.48      \\  
55     &      M5.0$\pm$1.0   &  II       &     \nodata &   -1.440     &      3154    &     0.410     &      \nodata   &     \nodata  &    \nodata  &    0.  &    6.2       &     0.16      \\  
57     &      K7.0$\pm$1.5   &  II       &     32      &    0.156     &      4060    &     5.903     &      29.90     &     2.19     &    1.29     &    1.94     &    0.5       &     1.22      \\  
58     &      M5.0$\pm$1.0   &  II       &     \nodata     &   -0.910     &      3098    &     1.492     &      \nodata     &     \nodata     &    \nodata     &    0.29     &    0.9       &     0.18      \\  
59     &      M1.0$\pm$2.5   &  II       &     16      &   -0.096     &      3734    &     4.614     &      29.72     &     2.90     &    0.52     &    0.93     &    0.8       &     0.85      \\  
61     &      M3.0$\pm$1.5   &  II       &     11      &   -0.200     &      3415    &     5.193     &      28.36     &     2.37     &    0.81     &    1.20     &    0.6       &     0.54      \\  
62     &      M0.5$\pm$1.5   &  II       &     10      &   -0.453     &      3792    &     1.905     &      29.03     &    5.17      &   0.28      &    0.65     &    3.9       &     0.83      \\  
64     &      M2.0$\pm$1.5   &  II       &     92      &   -0.129     &      3560    &     5.171     &      28.51     &     1.83     &    0.96     &    2.18     &    0.5       &     0.66      \\  
65     &      M1.5$\pm$1.5   &  II       &     39      &    0.011     &      3632.5  &     6.598     &      29.56     &     2.41     &    0.75     &    0.80     &    $\sim$0.2 &     0.78      \\  
67     &      M2.5$\pm$1.5   &  II       &     9       &   -0.204     &      3487.5  &     4.733     &      28.20     &     2.37     &    0.41     &    1.30     &    0.7       &     0.58      \\  
69     &      M3.5$\pm$1.5   &  II       &     51      &   -0.854     &      3371.5  &     1.211     &      29.79     &     2.85     &    0.24     &    0.32     &    3.6       &     0.33      \\  
71     &      M6.0$\pm$1.5   &  II       &     \nodata &   -1.473     &      2990    &     0.471     &      \nodata   &     \nodata  &    \nodata  &    0.42     &    2.4       &     0.09      \\  
73     &      K2.0$\pm$1.5   &  II       &     3      &    1.195     &      4900    &     30.44     &      30.48     &     2.39     &    1.46     &    3.53     &    $\sim$0.2 &     1.37      \\  
76     &      M3.5$\pm$1.0   &  II       &     5      &   -1.811     &      3371.5  &     0.133     &      28.48     &     0.84     &    0.02     &    0.  &    17.6      &     0.26      \\  
78     &      M2.5$\pm$1.0   &  II       &     96      &   -0.970     &      3458.5  &     0.838     &      28.49     &    \nodata     &    0.74     &    0.36     &    8.4       &     0.41      \\  
82     &      K6.0$\pm$1.5   &  II       &     81      &    0.161     &      4234    &     5.057     &      30.08     &     2.40     &    0.54     &    0.54     &    0.9       &     1.38      \\  
88     &      A3                        &  II       &     14      &    1.394     &      8720    &     4.799     &      29.89     &     3.40     &    1.36     &    2.18     &    2.5       &     \nodata   \\  
91     &      M2.5$\pm$1.5   &  II       &     100    &    -0.283     &      3487.5  &    3.948    &      29.81   &    2.21  &    1.34  &    1.16  &    1.1 &     0.34      \\  
94     &      M5.0$\pm$1.0   &  II       &     \nodata &   -1.410     &      3098    &     0.473     &      \nodata   &     \nodata  &    \nodata  &    0.26     &    4.1       &     0.14      \\  
101    &      M4.0$\pm$1.5   &  II       &     \nodata &   -0.913     &      3270    &     1.196     &      \nodata   &     \nodata  &    \nodata  &    1.27     &    2.4       &     0.26      \\  
104    &      M4.5$\pm$1.5   &  II       &     \nodata &   -1.265     &      3154    &     0.613     &      \nodata   &     \nodata  &    \nodata  &    0.07     &    4.0       &     0.17      \\  
105    &      M8.0$\pm$1.0   &  II       &     \nodata &   -2.212     &      2710    &     0.127     &      \nodata   &     \nodata  &    \nodata  &    0.  &    6.3       &     0.04      \\  
106    &      M3.0$\pm$1.5   &  II       &     101      &   -0.076     &      3415    &     6.899     &      28.92     &     2.41     &    1.10     &    1.02     &    $\sim$0.2 &     0.59      \\  
109    &      M3.0$\pm$1.0   &  II       &     109      &   -0.492     &      3444    &     2.562     &      29.48     &     2.69     &    0.66     &    0.81     &    1.7       &     0.45      \\  
111    &      M0.0$\pm$1.5   &  II       &     98      &    0.432     &      3821    &     14.21     &      30.72     &     2.46     &    0.28     &    0.31     &    $\sim$0.2 &     1.00      \\  
114    &      M0.0$\pm$1.5   &  II       &     106      &   -0.404     &      3892    &     1.923     &      29.65     &     1.03     &    0.20     &    0.08     &    4.4       &     0.93      \\  
116    &      K6.0$\pm$1.5   &  II       &     37      &    0.035     &      4205    &     3.885     &      29.47     &     4.05     &    2.07     &    1.55     &    1.4       &     1.31      \\  
118    &      M4.5$\pm$1.5   &  II       &     76       &   -0.967     &      3197.5  &     1.155     &      29.13     &     1.28     &    0.17     &    \nodata  &    1.9       &     0.22      \\  
119    &      K4.0$\pm$3.0   &  II       &     165     &   -0.026     &      4566    &     2.423     &      29.51     &     3.21     &    3.38     &    0.21     &    5.5       &     1.28      \\  
120    &      M4.5$\pm$1.5   &  II       &     135     &   -0.939     &      3197.5  &     1.230     &     28.26   &     0.84  &    0.34  &    \nodata  &    1.8       &     0.22      \\  
121    &      M4.5$\pm$1.5   &  II       &     \nodata &   -1.257     &      3197.5  &     0.591     &      \nodata   &     \nodata  &    \nodata  &    0.16     &    5.2       &     0.19      \\  
125    &      M4.5$\pm$1.5   &  II       &     72     &   -0.687     &      3197.5  &     2.201     &      28.73     &     2.10     &    0.09     &    0.38     &    0.9       &     0.26      \\  
127    &      M3.0$\pm$1.0   &  II       &     \nodata &   -0.994     &      3429.5  &     0.819     &      \nodata   &     \nodata  &    \nodata  &    0.38     &    8.0       &     0.38      \\  
128    &      M4.5$\pm$1.5   &  II       &     183     &   -1.260     &      3226.5  &     0.567     &      28.69     &     3.32     &    \nodata  &    0.08     &    6.2       &     0.21      \\  
131    &      M7.0$\pm$1.5   &  II       &     \nodata &   -1.723     &      2891    &     0.302     &      \nodata   &     \nodata  &    \nodata  &    0.  &    3.8       &     0.06      \\  
133    &      M4.5$\pm$1.5   &  II       &     \nodata &   -0.733     &      3197.5  &     1.978     &      \nodata   &     \nodata  &    \nodata  &    0.  &    1.1       &     0.25      \\  
136    &      K7.5$\pm$1.5   &  TD     &     176     &   -0.019     &      3997    &     4.197     &      30.45     &     1.34     &    0.15     &    0.22     &    1.1       &     1.13      \\  
137    &      K7.5$\pm$1.5   &  III       &     38       &   -0.308     &      3997    &     2.158     &      30.28     &     5.18     &    0.44     &    0.64     &    3.5       &     1.02      \\  
138    &      M4.0$\pm$1.5   &  III      &     47     &   -1.076     &      3299    &     0.793     &      28.73     &     0.86     &    0.11     &    0.07     &    5.5       &     0.27      \\  
139    &      M0.0$\pm$1.5   &  III      &     25     &    0.009     &      3850    &     5.213     &      29.81     &     2.04     &    0.29     &    0.74     &    0.7       &     1.01      \\  
140    &      M1.0$\pm$1.0   &  III      &     104     &   -0.294     &      3690.5  &     3.064     &      29.81     &     1.35     &    0.20     &    0.38     &    1.4       &     0.75      \\  
143    &      M4.0$\pm$1.5   &  III      &     108      &   -0.139     &      3270    &     7.100     &      29.80     &     2.58     &    1.59     &    1.74     &    $\sim$0.2 &     0.48      \\  
149    &      M3.0$\pm$1.5   &  III      &     161     &   -0.707     &      3415    &     1.614     &      29.96     &     2.28     &    0.32     &    0.54     &    2.6       &     0.38      \\  
150    &      M4.5$\pm$1.5   &  III      &     68      &   -0.890     &      3226.5  &     1.331     &      28.39     &     1.14     &    0.34     &    0.54     &    1.7       &     0.24      \\  
151    &      M1.5$\pm$1.5   &  III      &     85      &   -0.017     &      3632.5  &     6.172     &      29.09     &     1.44     &    1.24     &    2.43     &    $\sim$0.2   &     0.77      \\  
154    &      M2.0$\pm$1.5   &  III      &     149     &   -0.169     &      3560    &     4.719     &      29.05     &     2.54     &    0.76     &    1.25     &    0.7       &     0.65      \\  
156    &      M4.0$\pm$1.5   &  III      &     60      &   -0.703     &      3270    &     1.938     &      29.00     &     0.71     &    1.88     &    1.17     &    1.3       &     0.29      \\  
157    &      M7.5$\pm$1.5   &  III      &     56      &   -1.796     &      2812    &     0.285     &      29.16     &     0.34     &    0.87     &    0.15     &    3.3       &     0.05      \\  
159    &      M2.0$\pm$1.5   &  III      &     71      &   -0.911     &      3560    &     0.854     &      28.34     &    1.72       &   0.96      &    1.02     &    10.3      &     0.51      \\  
160    &      M3.5$\pm$1.5   &  III      &     8       &   -0.565     &      3342.5  &     2.441     &      29.26     &     1.08     &    \nodata  &    0.  &    1.3       &     0.36      \\  
161    &      A0                        &  III      &     116    &    1.404     &      9520    &     3.462     &     29.31      &    0.95      &   0.74    &    0. &    2.4       &     \nodata   \\  
162    &      M3.5$\pm$1.0   &  III      &     112       &   -0.713     &      3386    &     1.648     &      29.01     &     1.05     &    \nodata  &    0.09     &    2.1       &     0.36      \\  
163    &      M3.5$\pm$1.5   &  III      &     107       &   -0.654     &      3342.5  &     1.987     &      29.94     &     2.24     &    0.29     &    0.51     &    1.5       &     0.34      \\  
164    &      M7.5$\pm$1.0   &  III      &     166     &   -1.377     &      2761    &     0.807     &      29.22     &     1.12     &    0.06     &    0.  &    $\sim$0.2 &     0.06      \\  
165    &      M3.0$\pm$1.5   &  III      &     169     &   -0.730     &      3444    &     1.481     &      29.99     &     2.46     &    0.04     &    0.08     &    3.3       &     0.41      \\  
167    &      M3.0$\pm$1.5   &  [III]  &     \nodata &   -0.626     &      3444    &     1.880     &      \nodata   &     \nodata  &    \nodata  &    0.34     &    2.4       &     0.42      \\  
170    &      M3.5$\pm$1.0   &  [III]  &     \nodata &   -2.116     &      3313.5  &     0.071     &      \nodata   &     \nodata  &    \nodata  &    0.  &    19.3      &     0.17      \\  
174    &      M4.5$\pm$1.5   &  III      &     171            &   -0.968     &      3226.5  &     1.110     &      29.04   &     0.86  &    0.18  &    0.  &    2.3       &     0.24      \\  
175    &      M3.0$\pm$1.0   &  [III]  &     \nodata &   -1.783     &      3386    &     0.140     &      \nodata   &     \nodata  &    \nodata  &    0.  &    17.8      &     0.27      \\  
176    &      M3.0$\pm$1.5   &  [III]  &     \nodata &   -0.696     &      3429.5  &     1.627     &      \nodata   &     \nodata  &    \nodata  &    0.26     &    2.7       &     0.39      \\  
177    &      M6.5$\pm$1.5   &  III      &     143     &   -1.856     &      2957    &     0.204     &      28.10     &     0.94     &    \nodata  &    0.  &    6.9       &     0.07      \\  
178    &      M0.5$\pm$1.0   &  III      &     30      &   -0.552     &      3748.5  &     1.588     &      29.31     &     1.00     &    0.53     &    0.53     &    5.3       &     0.76      \\  
179    &      M1.5$\pm$1.0   &  III      &     4      &   -1.077     &      3618    &     0.546     &      29.08     &     1.00     &    \nodata  &    0.01     &    14.9      &     0.56      \\ 
180    &      M4.0$\pm$1.5   &  III      &     52      &   -0.379     &      3284.5  &     4.020     &      29.55     &     0.77     &    0.70     &    0.50     &    0.6       &     0.36      \\  

\enddata

\tablenotetext{a}{{\it Sp}: {\it Spitzer}, {\it Ch} {\it Chandra}.   See Table \ref{tablenpi} \& Tables 2 \& 3 of \citet{gut07} for coordinates and magnitudes associated with spectra.}
\tablenotetext{b}{0/I: Class 0/I, FS: flat spectrum, II: Class II, TD: Transition Disk, III: X-ray Detected Class III. The [III] are the new candidate Class IIIs with detected $Li~I$ absorption. }
\tablenotetext{c}{A value of zero indicates that the source was blueward of the CTTS locus, a null value indicates a value could not be calculated.}
\tablenotetext{d}{Isochronal Age and Mass are determined by interpolation from the \citet{bar} tracks. Age of $\sim$0.2 indicates the source is very young but on edge of isochrone grid.}

\end{deluxetable}
